Oscillation mode frequencies of 61 main sequence and subgiant stars observed by Kepler

Solar-like oscillations have been observed by Kepler and CoRoT in several solar-type stars, thereby providing a way to probe the stars using asteroseismology. We provide the mode frequencies of the oscillations of various stars required to perform a comparison with those obtained from stellar modelling. We used a time series of nine months of data for each star. The 61 stars observed were categorised in three groups: simple, F-like and mixed-mode. The simple group includes stars for which the identification of the mode degree is obvious. The F-like group includes stars for which the identification of the degree is ambiguous. The mixed-mode group includes evolved stars for which the modes do not follow the asymptotic relation of low-degree frequencies. Following this categorisation, the power spectra of the 61 main sequence and subgiant stars were analysed using both maximum likelihood estimators and Bayesian estimators, providing individual mode characteristics such as frequencies, linewidths, and mode heights. We developed and describe a methodology for extracting a single set of mode frequencies from multiple sets derived by different methods and individual scientists. We report on how one can assess the quality of the fitted parameters using the likelihood ratio test and the posterior probabilities. We provide the mode frequencies of 61 stars (with their 1-sigma error bars), as well as their associated echelle diagrams.

==> table_10018963.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 10018963. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&622.170&0.190&OK\\
       0&675.180&0.140&OK\\
       0&729.190&0.100&OK\\
       0&783.630&0.080&OK\\
       0&838.430&0.130&OK\\
       0&892.410&0.130&OK\\
       0&946.580&0.080&OK\\
       0&1002.510&0.060&OK\\
       0&1058.410&0.080&OK\\
       0&1114.060&0.130&OK\\
       0&1170.040&0.180&OK\\
       0&1225.760&0.160&OK\\
       0&1282.190&0.480&OK\\
       0&1338.720&0.090&OK\\
       0&1391.180&Not fitted&0.843\\
       0&1395.790&Not fitted&0.870\\
       0&1451.550&Not fitted&0.870\\
\hline
       1&533.933&Not fitted&0.706\\
       1&581.181&Not fitted&0.693\\
       1&652.790&0.080&OK\\
       1&699.670&0.220&OK\\
       1&748.870&0.030&OK\\
       1&815.820&0.070&OK\\
       1&865.460&0.070&OK\\
       1&918.180&0.100&OK\\
       1&972.460&0.070&OK\\
       1&1027.930&0.070&OK\\
       1&1083.680&0.070&OK\\
       1&1139.180&0.040&OK\\
       1&1194.340&0.070&OK\\
       1&1250.480&0.230&OK\\
       1&1306.280&0.070&OK\\
       1&1363.540&0.380&OK\\
       1&1368.370&Not fitted&0.751\\
       1&1417.670&Not fitted&0.872\\
       1&1472.130&Not fitted&0.870\\
\hline
       2&617.040&0.210&OK\\
       2&670.560&0.770&OK\\
       2&724.720&0.210&OK\\
       2&779.660&0.140&OK\\
       2&833.900&0.120&OK\\
       2&887.150&0.140&OK\\
       2&941.710&0.070&OK\\
       2&997.400&0.060&OK\\
       2&1053.520&0.110&OK\\
       2&1110.030&0.170&OK\\
       2&1165.920&0.500&OK\\
       2&1221.700&0.340&OK\\
       2&1278.200&0.150&OK\\
       2&1391.180&Not fitted&0.843\\
       2&1395.790&Not fitted&0.870\\
       2&1451.550&Not fitted&0.870\\
\hline
\hline
\end{tabular}
\label{10018963}
\end{table*}


==> table_10162436.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 10162436. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&505.001&Not fitted&0.553\\
       0&623.951&0.439&Not detected\\
       0&678.865&0.224&OK\\
       0&733.125&0.323&OK\\
       0&788.276&0.619&OK\\
       0&844.092&0.284&OK\\
       0&898.933&0.380&OK\\
       0&953.132&0.240&OK\\
       0&1008.093&0.276&OK\\
       0&1064.704&0.260&OK\\
       0&1121.035&0.287&OK\\
       0&1176.898&0.478&OK\\
       0&1233.595&0.372&OK\\
       0&1290.285&0.526&OK\\
       0&1344.962&1.219&OK\\
       0&1401.148&3.386&OK\\
       0&1458.427&1.058&OK\\
       0&1513.630&Not fitted&0.832\\
\hline
       1&596.328&0.558&Not detected\\
       1&649.673&0.445&0.658\\
       1&702.876&0.251&OK\\
       1&756.638&0.266&OK\\
       1&812.507&0.254&OK\\
       1&867.878&0.166&OK\\
       1&922.993&0.219&OK\\
       1&976.540&0.171&OK\\
       1&1032.384&0.187&OK\\
       1&1088.880&0.207&OK\\
       1&1145.493&0.232&OK\\
       1&1201.864&0.345&OK\\
       1&1258.261&0.304&OK\\
       1&1314.613&0.448&OK\\
       1&1370.593&0.655&OK\\
       1&1427.560&1.164&OK\\
       1&1485.568&1.553&OK\\
\hline
       2&505.001&Not fitted&0.553\\
       2&565.319&1.059&Not detected\\
       2&618.665&1.674&Not detected\\
       2&675.087&0.366&OK\\
       2&728.565&0.514&OK\\
       2&783.952&0.434&OK\\
       2&839.653&0.385&OK\\
       2&895.445&0.344&OK\\
       2&947.503&0.449&OK\\
       2&1004.016&0.336&OK\\
       2&1061.103&0.492&OK\\
       2&1116.703&0.401&OK\\
       2&1174.210&0.674&OK\\
       2&1229.375&0.505&OK\\
       2&1286.456&0.770&OK\\
       2&1345.021&2.270&OK\\
       2&1399.581&7.090&OK\\
       2&1453.386&2.094&OK\\
       2&1513.630&Not fitted&0.832\\
\hline
\hline
\end{tabular}
\label{10162436}
\end{table*}


==> table_10355856.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 10355856. The first column is the degree.  The second column is the frequency.  The third column is the 68\%-credible interval quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)& 68\% credible ($\mu$Hz) &Comment\\
\hline
\hline
       0&1010.577&+0.581 / -0.619&OK\\
       0&1078.767&+0.301 / -0.301&OK\\
       0&1146.237&+0.241 / -0.275&OK\\
       0&1214.696&+0.355 / -0.320&OK\\
       0&1280.697&+0.344 / -0.344&OK\\
       0&1346.465&+0.496 / -0.496&OK\\
       0&1413.970&+0.420 / -0.420&OK\\
       0&1482.505&+0.425 / -0.464&OK\\
       0&1551.596&+0.752 / -0.751&OK\\
       0&1620.675&+0.584 / -0.547&OK\\
       0&1689.400&+0.622 / -0.695&OK\\
       0&1757.705&+0.586 / -0.689&OK\\
       0&1825.617&+1.317 / -1.389&OK\\
       0&1893.890&+1.625 / -1.505&Not detected\\
       0&1962.679&+2.534 / -2.437&Not detected\\
\hline
       1&907.669&Not fitted&0.661\\
       1&975.105&+0.386 / -0.424&OK\\
       1&1041.745&+0.376 / -0.338&OK\\
       1&1109.340&+0.233 / -0.267&OK\\
       1&1177.416&+0.300 / -0.263&OK\\
       1&1243.844&+0.300 / -0.300&OK\\
       1&1310.396&+0.344 / -0.344&OK\\
       1&1377.421&+0.283 / -0.318&OK\\
       1&1445.255&+0.310 / -0.275&OK\\
       1&1512.532&+0.379 / -0.413&OK\\
       1&1581.166&+0.567 / -0.567&OK\\
       1&1650.306&+0.417 / -0.458&OK\\
       1&1719.598&+0.501 / -0.463&OK\\
       1&1788.420&+0.400 / -0.400&OK\\
       1&1857.765&+0.511 / -0.511&OK\\
       1&1927.991&+1.169 / -1.221&0.756\\
\hline
       2&1002.861&+1.226 / -1.142&OK\\
       2&1071.960&+0.602 / -0.602&OK\\
       2&1140.732&+0.631 / -0.541&OK\\
       2&1209.142&+0.622 / -0.622&OK\\
       2&1277.350&+0.794 / -0.705&OK\\
       2&1343.866&+0.794 / -0.793&OK\\
       2&1410.455&+0.888 / -0.888&OK\\
       2&1476.851&+0.793 / -0.704&OK\\
       2&1546.212&+0.789 / -0.789&OK\\
       2&1615.259&+1.062 / -0.965&OK\\
       2&1683.813&+0.825 / -0.825&OK\\
       2&1751.926&+0.967 / -0.966&OK\\
       2&1820.673&+0.847 / -0.847&OK\\
       2&1889.651&+1.389 / -1.388&Not detected\\
       2&1958.569&+2.733 / -2.649&Not detected\\
\hline
\hline
\end{tabular}
\label{10355856}
\end{table*}


==> table_10454113.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 10454113. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&1500.437&1.686&OK\\
       0&1602.921&0.793&OK\\
       0&1706.945&0.317&OK\\
       0&1813.022&0.423&OK\\
       0&1916.616&0.282&OK\\
       0&2019.309&0.368&OK\\
       0&2122.698&0.417&OK\\
       0&2227.560&0.269&OK\\
       0&2333.135&0.227&OK\\
       0&2438.867&0.281&OK\\
       0&2544.107&0.409&OK\\
       0&2649.127&1.095&OK\\
       0&2751.817&1.800&OK\\
       0&2861.117&0.848&OK\\
       0&2969.018&1.484&OK\\
       0&3076.605&3.835&0.574\\
\hline
       1&1545.146&2.019&OK\\
       1&1651.064&0.368&OK\\
       1&1756.489&0.322&OK\\
       1&1861.550&0.378&OK\\
       1&1964.412&0.297&OK\\
       1&2067.405&0.237&OK\\
       1&2171.824&0.267&OK\\
       1&2277.014&0.252&OK\\
       1&2382.815&0.254&OK\\
       1&2489.190&0.299&OK\\
       1&2594.328&0.311&OK\\
       1&2699.783&0.543&OK\\
       1&2805.502&0.616&OK\\
       1&2912.948&0.564&OK\\
       1&3018.476&0.881&OK\\
       1&3123.523&1.701&0.868\\
\hline
       2&1475.471&5.912&OK\\
       2&1591.634&0.828&OK\\
       2&1697.169&0.410&OK\\
       2&1803.546&1.197&OK\\
       2&1906.484&0.614&OK\\
       2&2009.113&0.728&OK\\
       2&2113.806&1.810&OK\\
       2&2217.996&0.528&OK\\
       2&2325.139&0.415&OK\\
       2&2429.012&0.447&OK\\
       2&2535.416&0.633&OK\\
       2&2638.770&1.090&OK\\
       2&2748.189&1.856&OK\\
       2&2853.590&1.187&OK\\
       2&2959.343&1.848&OK\\
       2&3064.127&3.890&0.747\\
       2&3161.980&Not fitted&0.650\\
       2&3169.110&Not fitted&0.838\\
\hline
\hline
\end{tabular}
\label{10454113}
\end{table*}

% l=0 1706 corrected
% fulldisk_kepler_pipeline_july10_fixed,'10454113',0.000001,'',0,0,'/Users/thierrya/Documents/Work/NASA/Kepler/WG1_9/',''

==> table_10909629.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 10909629. The first column is the degree.  The second column is the frequency.  The third column is the 68\%-credible interval quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)& 68\% credible ($\mu$Hz) &Comment\\
\hline
\hline
       0&647.315&+0.443 / -0.487&OK\\
       0&696.682&+0.327 / -0.327&OK\\
       0&746.694&+0.166 / -0.166&OK\\
       0&795.622&+0.260 / -0.286&OK\\
       0&843.702&+0.366 / -0.342&OK\\
       0&892.383&+0.342 / -0.363&OK\\
       0&942.525&+0.379 / -0.402&OK\\
       0&992.775&+0.385 / -0.385&OK\\
       0&1043.349&+0.522 / -0.522&OK\\
       0&1094.804&+0.565 / -0.650&OK\\
       0&1144.494&+0.656 / -0.630&OK\\
       0&1194.192&+0.629 / -0.629&OK\\
       0&1243.034&+0.922 / -1.119&Not detected\\
\hline
       1&668.481&+0.513 / -0.537&OK\\
       1&718.099&+0.402 / -0.378&OK\\
       1&767.346&+0.237 / -0.260&OK\\
       1&816.423&+0.266 / -0.288&OK\\
       1&864.836&+0.244 / -0.244&OK\\
       1&914.743&+0.229 / -0.206&OK\\
       1&964.098&+0.288 / -0.310&OK\\
       1&1014.752&+0.299 / -0.320&OK\\
       1&1064.611&+0.453 / -0.453&OK\\
       1&1115.679&+0.522 / -0.604&OK\\
       1&1165.387&+0.737 / -0.704&OK\\
       1&1215.840&+0.774 / -0.803&Not detected\\
       1&1266.571&+1.443 / -1.488&Not detected\\
\hline
       2&645.885&+1.514 / -1.511&OK\\
       2&694.741&+0.795 / -0.794&OK\\
       2&742.893&+0.980 / -0.979&OK\\
       2&791.207&+0.867 / -0.722&OK\\
       2&840.425&+0.830 / -0.691&OK\\
       2&890.144&+0.601 / -0.534&OK\\
       2&940.768&+0.698 / -0.698&OK\\
       2&990.597&+0.868 / -0.867&OK\\
       2&1040.725&+0.811 / -0.736&OK\\
       2&1091.023&+0.912 / -0.911&OK\\
       2&1141.073&+1.002 / -1.001&OK\\
       2&1190.235&+1.324 / -1.393&OK\\
       2&1238.786&+2.185 / -2.123&Not detected\\
       2&1337.350&Not fitted&0.704\\
\hline
\hline
\end{tabular}
\label{10909629}
\end{table*}


==> table_10963065.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 10963065. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&1275.390&Not fitted&0.697\\
       0&1480.560&0.120&Not detected\\
       0&1582.200&0.130&OK\\
       0&1684.020&0.160&OK\\
       0&1785.570&0.150&OK\\
       0&1886.640&0.150&OK\\
       0&1989.200&0.150&OK\\
       0&2092.150&0.150&OK\\
       0&2195.850&0.130&OK\\
       0&2298.480&0.100&OK\\
       0&2401.540&0.120&OK\\
       0&2505.630&0.180&OK\\
       0&2608.650&0.360&OK\\
       0&2710.340&Not fitted&0.813\\
       0&2815.440&Not fitted&0.859\\
\hline
       1&1526.550&0.290&0.684\\
       1&1628.900&0.300&OK\\
       1&1730.450&0.170&OK\\
       1&1831.660&0.140&OK\\
       1&1933.420&0.140&OK\\
       1&2036.620&0.140&OK\\
       1&2140.440&0.130&OK\\
       1&2243.220&0.160&OK\\
       1&2347.100&0.100&OK\\
       1&2450.440&0.150&OK\\
       1&2554.500&0.110&OK\\
       1&2657.870&0.430&OK\\
       1&2757.880&Not fitted&0.862\\
\hline
       2&1471.390&0.640&Not detected\\
       2&1575.490&0.820&Not detected\\
       2&1676.250&0.510&OK\\
       2&1777.620&0.270&OK\\
       2&1878.550&0.270&OK\\
       2&1981.000&0.230&OK\\
       2&2084.590&0.280&OK\\
       2&2188.630&0.150&OK\\
       2&2292.680&0.210&OK\\
       2&2395.560&0.190&OK\\
       2&2497.890&0.440&OK\\
       2&2601.750&0.630&OK\\
       2&2807.440&Not fitted&0.858\\
\hline
\hline
\end{tabular}
\label{10963065}
\end{table*}


==> table_11026764.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 11026764. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&569.359&Not fitted&0.699\\
       0&574.516&Not fitted&0.699\\
       0&624.970&0.180&OK\\
       0&674.570&0.320&OK\\
       0&723.520&0.330&OK\\
       0&772.740&0.120&OK\\
       0&823.180&0.180&OK\\
       0&873.730&0.160&OK\\
       0&924.010&0.160&OK\\
       0&974.460&0.150&OK\\
       0&1025.490&0.160&OK\\
       0&1076.140&0.150&OK\\
       0&1226.630&Not fitted&0.637\\
\hline
       1&552.967&Not fitted&0.593\\
       1&654.450&0.260&OK\\
       1&694.130&0.110&OK\\
       1&755.160&0.240&OK\\
       1&799.540&0.170&OK\\
       1&847.370&0.190&OK\\
       1&894.000&0.190&OK\\
       1&925.430&0.110&OK\\
       1&954.110&0.110&OK\\
       1&1000.370&0.210&OK\\
       1&1050.230&0.250&OK\\
       1&1100.020&0.230&OK\\
       1&1147.480&Not fitted&0.797\\
       1&1151.840&Not fitted&0.862\\
       1&1226.630&Not fitted&0.637\\
\hline
       2&569.359&Not fitted&0.699\\
       2&620.600&0.190&OK\\
       2&669.420&0.220&OK\\
       2&718.890&0.230&OK\\
       2&818.630&0.150&OK\\
       2&868.860&0.180&OK\\
       2&919.830&0.180&OK\\
       2&970.140&0.120&OK\\
       2&1020.290&0.220&OK\\
       2&1072.120&0.280&OK\\
       2&1123.710&Not fitted&0.785\\
       2&1226.630&Not fitted&0.637\\
\hline
       3&838.560&0.470&OK\\
       3&888.010&0.370&OK\\
       3&939.430&0.440&OK\\
\hline
\hline
\end{tabular}
\label{11026764}
\end{table*}


==> table_11081729.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 11081729. The first column is the degree.  The second column is the frequency.  The third column is the 68\%-credible interval quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)& 68\% credible ($\mu$Hz) &Comment\\
\hline
\hline
       0&1262.770&Not fitted&0.707\\
       0&1355.960&Not fitted&0.695\\
       0&1447.669&+0.392 / -0.392&0.708\\
       0&1536.687&+0.354 / -0.354&OK\\
       0&1625.412&+0.594 / -0.594&OK\\
       0&1714.308&+0.524 / -0.555&OK\\
       0&1802.430&+0.420 / -0.420&OK\\
       0&1891.692&+0.589 / -0.589&OK\\
       0&1981.503&+0.483 / -0.483&OK\\
       0&2072.940&+0.572 / -0.538&OK\\
       0&2164.025&+0.620 / -0.569&OK\\
       0&2256.372&+0.762 / -0.761&OK\\
       0&2346.542&+0.647 / -0.647&OK\\
       0&2436.781&+1.178 / -1.178&OK\\
       0&2528.775&+1.691 / -1.629&OK\\
       0&2621.709&+3.087 / -3.084&Not detected\\
       0&2714.649&+4.881 / -5.214&Not detected\\
       0&2803.610&Not fitted&0.819\\
\hline
       1&1398.486&+0.883 / -1.008&0.690\\
       1&1487.919&+0.202 / -0.202&OK\\
       1&1577.636&+0.294 / -0.294&OK\\
       1&1668.230&+0.454 / -0.504&OK\\
       1&1757.240&+0.340 / -0.340&OK\\
       1&1846.084&+0.350 / -0.350&OK\\
       1&1935.098&+0.524 / -0.523&OK\\
       1&2025.779&+0.521 / -0.477&OK\\
       1&2116.217&+0.519 / -0.519&OK\\
       1&2207.716&+0.602 / -0.547&OK\\
       1&2299.972&+0.488 / -0.487&OK\\
       1&2391.297&+0.392 / -0.392&OK\\
       1&2482.558&+0.984 / -0.983&OK\\
       1&2574.025&+1.298 / -1.349&Not detected\\
       1&2665.859&+2.201 / -2.267&0.868\\
\hline
       2&1438.222&+3.104 / -2.564&Not detected\\
       2&1528.101&+1.711 / -1.139&OK\\
       2&1618.361&+1.012 / -1.011&OK\\
       2&1708.687&+0.977 / -0.977&OK\\
       2&1798.854&+0.964 / -0.856&OK\\
       2&1888.431&+0.702 / -1.053&OK\\
       2&1976.764&+1.262 / -1.261&OK\\
       2&2066.581&+1.563 / -1.451&OK\\
       2&2157.606&+1.915 / -1.351&OK\\
       2&2250.855&+1.452 / -1.813&OK\\
       2&2342.650&+1.519 / -1.771&OK\\
       2&2433.337&+1.223 / -1.444&OK\\
       2&2523.461&+2.052 / -2.256&OK\\
       2&2613.620&+3.405 / -3.522&Not detected\\
       2&2703.825&+5.010 / -5.263&Not detected\\
\hline
\hline
\end{tabular}
\label{11081729}
\end{table*}


==> table_11193681.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 11193681. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&488.866&Not fitted&0.661\\
       0&531.839&0.107&OK\\
       0&574.265&0.106&OK\\
       0&614.947&0.171&OK\\
       0&657.458&0.115&OK\\
       0&700.357&0.105&OK\\
       0&743.400&0.126&OK\\
       0&786.687&0.115&OK\\
       0&829.094&0.233&OK\\
       0&872.400&0.269&OK\\
       0&916.201&0.731&OK\\
       0&999.406&Not fitted&0.866\\
\hline
       1&498.964&0.091&OK\\
       1&557.566&0.090&OK\\
       1&588.961&0.282&OK\\
       1&642.494&0.098&OK\\
       1&680.382&0.095&OK\\
       1&720.858&0.102&OK\\
       1&760.168&0.077&OK\\
       1&784.673&0.153&OK\\
       1&811.275&0.140&OK\\
       1&851.556&0.183&OK\\
       1&893.900&0.233&OK\\
       1&936.534&0.513&OK\\
       1&978.864&Not fitted&0.853\\
       1&999.406&Not fitted&0.866\\
       1&1073.440&Not fitted&0.612\\
\hline
       2&529.713&0.067&OK\\
       2&569.123&0.122&OK\\
       2&611.158&0.194&OK\\
       2&654.340&0.184&OK\\
       2&696.541&0.115&OK\\
       2&739.306&0.127&OK\\
       2&782.440&0.179&OK\\
       2&825.703&0.252&OK\\
       2&869.372&0.328&OK\\
       2&912.514&0.437&OK\\
       2&999.406&Not fitted&0.866\\
\hline
       3&626.684&0.323&OK\\
       3&712.792&0.380&OK\\
       3&756.119&0.370&OK\\
\hline
\hline
\end{tabular}
\label{11193681}
\end{table*}


==> table_11244118.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 11244118. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&958.113&Not fitted&0.711\\
       0&1029.970&0.150&OK\\
       0&1100.320&0.140&OK\\
       0&1169.880&0.100&OK\\
       0&1240.830&0.100&OK\\
       0&1312.170&0.090&OK\\
       0&1383.580&0.090&OK\\
       0&1455.320&0.110&OK\\
       0&1526.820&0.120&OK\\
       0&1598.400&0.350&OK\\
       0&1671.650&0.120&OK\\
\hline
       1&990.200&0.200&OK\\
       1&1060.320&0.190&OK\\
       1&1130.520&0.100&OK\\
       1&1200.170&0.090&OK\\
       1&1270.960&0.090&OK\\
       1&1342.590&0.070&OK\\
       1&1414.030&0.090&OK\\
       1&1485.130&0.090&OK\\
       1&1556.570&0.080&OK\\
       1&1629.030&0.090&OK\\
       1&1701.810&0.470&OK\\
       1&1770.580&Not fitted&0.715\\
       1&1844.830&Not fitted&0.872\\
\hline
       2&872.296&Not fitted&0.652\\
       2&1024.750&0.350&OK\\
       2&1094.400&0.110&OK\\
       2&1164.180&0.100&OK\\
       2&1231.070&0.260&OK\\
       2&1307.540&0.100&OK\\
       2&1379.020&0.100&OK\\
       2&1450.510&0.090&OK\\
       2&1521.720&0.060&OK\\
       2&1593.760&0.110&OK\\
       2&1666.820&0.610&OK\\
       2&1735.240&Not fitted&0.851\\
\hline
\hline
\end{tabular}
\label{11244118}
\end{table*}


==> table_11253226.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 11253226. The first column is the degree.  The second column is the frequency.  The third column is the 68\%-credible interval quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)& 68\% credible ($\mu$Hz) &Comment\\
\hline
\hline
       0&1000.521&+0.567 / -0.567&Not detected\\
       0&1075.049&+0.713 / -0.671&Not detected\\
       0&1148.882&+0.730 / -0.729&Not detected\\
       0&1222.852&+0.648 / -0.683&OK\\
       0&1298.335&+0.571 / -0.570&OK\\
       0&1375.269&+0.592 / -0.637&OK\\
       0&1453.438&+0.646 / -0.646&OK\\
       0&1532.226&+0.629 / -0.587&OK\\
       0&1609.287&+0.571 / -0.570&OK\\
       0&1684.566&+0.591 / -0.590&OK\\
       0&1761.237&+0.816 / -0.815&OK\\
       0&1838.299&+0.776 / -0.732&OK\\
       0&1915.642&+1.004 / -0.954&OK\\
       0&1993.619&+0.787 / -0.836&Not detected\\
       0&2072.087&+1.078 / -1.024&Not detected\\
       0&2150.377&+0.989 / -0.870&Not detected\\
       0&2228.946&+1.167 / -1.167&Not detected\\
       0&2307.673&+2.012 / -1.916&Not detected\\
\hline
       1&1033.109&+0.799 / -0.665&Not detected\\
       1&1108.289&+0.431 / -0.479&Not detected\\
       1&1182.447&+0.515 / -0.475&Not detected\\
       1&1258.722&+0.485 / -0.582&OK\\
       1&1335.474&+0.592 / -0.637&OK\\
       1&1412.840&+0.576 / -0.532&OK\\
       1&1491.306&+0.498 / -0.536&OK\\
       1&1568.953&+0.515 / -0.558&OK\\
       1&1644.709&+0.645 / -0.645&OK\\
       1&1721.527&+0.454 / -0.495&OK\\
       1&1798.886&+0.555 / -0.509&OK\\
       1&1877.536&+0.559 / -0.602&OK\\
       1&1954.714&+0.662 / -0.662&OK\\
       1&2033.032&+0.654 / -0.654&Not detected\\
       1&2110.762&+0.819 / -0.770&Not detected\\
       1&2190.090&+0.969 / -0.969&Not detected\\
       1&2267.598&+1.268 / -1.267&Not detected\\
       1&2345.067&+2.269 / -2.061&Not detected\\
\hline
       2&996.947&+3.481 / -4.299&Not detected\\
       2&1070.865&+2.303 / -3.158&Not detected\\
       2&1144.397&+2.543 / -2.830&Not detected\\
       2&1218.326&+2.207 / -2.603&OK\\
       2&1293.151&+1.716 / -1.904&OK\\
       2&1369.493&+1.448 / -1.254&OK\\
       2&1448.069&+1.787 / -1.586&OK\\
       2&1526.981&+1.284 / -1.382&OK\\
       2&1604.304&+1.240 / -1.239&OK\\
       2&1680.032&+1.346 / -1.345&OK\\
       2&1756.901&+1.266 / -1.363&OK\\
       2&1834.595&+1.413 / -1.412&OK\\
       2&1912.136&+1.502 / -1.595&OK\\
       2&1989.263&+1.723 / -1.818&Not detected\\
       2&2067.797&+1.730 / -1.830&Not detected\\
       2&2146.710&+1.884 / -1.883&Not detected\\
       2&2225.335&+2.157 / -2.155&Not detected\\
       2&2304.189&+2.791 / -3.172&Not detected\\
\hline
\hline
\end{tabular}
\label{11253226}
\end{table*}


==> table_11414712.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 11414712. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&497.166&Not fitted&0.710\\
       0&543.812&0.127&OK\\
       0&586.671&0.101&OK\\
       0&629.155&0.099&OK\\
       0&672.622&0.100&OK\\
       0&716.874&0.086&OK\\
       0&760.680&0.070&OK\\
       0&804.434&0.086&OK\\
       0&848.486&0.191&OK\\
       0&893.188&0.234&OK\\
       0&937.908&0.396&OK\\
       0&982.882&0.559&OK\\
       0&1027.700&Not fitted&0.861\\
\hline
       1&447.445&Not fitted&0.703\\
       1&484.757&Not fitted&0.700\\
       1&497.166&Not fitted&0.710\\
       1&513.516&Not fitted&0.711\\
       1&521.482&Not fitted&0.699\\
       1&525.680&0.535&OK\\
       1&535.730&0.202&OK\\
       1&561.631&0.157&OK\\
       1&591.745&0.109&OK\\
       1&614.956&0.116&OK\\
       1&645.714&0.109&OK\\
       1&674.183&0.114&OK\\
       1&702.941&0.106&OK\\
       1&739.144&0.076&OK\\
       1&771.115&0.092&OK\\
       1&794.573&0.083&OK\\
       1&830.824&0.141&OK\\
       1&871.595&0.174&OK\\
       1&913.262&0.197&OK\\
       1&946.003&0.285&OK\\
       1&968.057&0.294&OK\\
       1&1007.353&0.458&OK\\
       1&1027.700&Not fitted&0.861\\
       1&1051.730&Not fitted&0.866\\
\hline
       2&447.445&Not fitted&0.703\\
       2&497.166&Not fitted&0.710\\
       2&540.153&0.288&OK\\
       2&582.663&0.262&OK\\
       2&625.357&0.173&OK\\
       2&667.395&0.132&OK\\
       2&712.571&0.079&OK\\
       2&756.794&0.083&OK\\
       2&800.119&0.150&OK\\
       2&844.681&0.218&OK\\
       2&888.701&0.267&OK\\
       2&934.010&0.350&OK\\
       2&979.248&0.547&OK\\
\hline
       3&642.684&0.464&OK\\
       3&685.230&0.193&OK\\
       3&729.009&0.188&OK\\
       3&816.814&0.661&OK\\
       3&861.101&0.977&OK\\
\hline
\hline
\end{tabular}
\label{11414712}
\end{table*}


==> table_11717120.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 11717120. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&434.501&0.126&OK\\
       0&471.287&0.030&OK\\
       0&508.582&0.052&OK\\
       0&546.172&0.029&OK\\
       0&583.688&0.020&OK\\
       0&621.274&0.039&OK\\
       0&659.379&0.038&OK\\
       0&697.688&0.074&OK\\
       0&736.349&0.158&OK\\
       0&775.241&0.171&OK\\
       0&812.303&Not fitted&0.866\\
       0&889.526&Not fitted&0.868\\
\hline
       1&392.443&Not fitted&0.700\\
       1&451.241&0.048&OK\\
       1&463.967&0.039&OK\\
       1&484.711&0.026&OK\\
       1&496.181&0.034&OK\\
       1&519.510&0.045&OK\\
       1&531.862&0.026&OK\\
       1&544.473&0.059&OK\\
       1&556.970&0.035&OK\\
       1&570.051&0.033&OK\\
       1&596.892&0.032&OK\\
       1&611.449&0.025&OK\\
       1&638.083&0.033&OK\\
       1&657.226&0.062&OK\\
       1&680.181&0.063&OK\\
       1&708.418&0.093&OK\\
       1&724.292&0.138&OK\\
       1&755.073&0.153&OK\\
       1&784.720&0.128&OK\\
       1&801.327&0.234&OK\\
       1&834.271&Not fitted&0.565\\
\hline
       2&392.443&Not fitted&0.700\\
       2&430.062&0.066&0.687\\
       2&465.965&0.042&OK\\
       2&505.342&0.059&OK\\
       2&540.987&0.021&OK\\
       2&579.736&0.024&OK\\
       2&616.039&0.044&OK\\
       2&656.043&0.057&OK\\
       2&693.973&0.089&OK\\
       2&732.761&0.260&OK\\
       2&771.201&0.330&OK\\
\hline
       3&593.651&0.033&OK\\
       3&631.538&0.072&OK\\
       3&669.729&0.107&OK\\
\hline
\hline
\end{tabular}
\label{11717120}
\end{table*}


==> table_11771760.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 11771760. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&329.809&Not fitted&0.579\\
       0&364.910&0.267&OK\\
       0&394.439&0.093&OK\\
       0&426.661&0.135&OK\\
       0&457.843&0.150&OK\\
       0&488.928&0.136&OK\\
       0&521.615&0.159&OK\\
       0&554.314&0.189&OK\\
       0&586.392&0.468&OK\\
       0&619.558&0.531&OK\\
       0&652.211&0.174&OK\\
       0&713.071&Not fitted&0.860\\
       0&751.808&Not fitted&0.555\\
\hline
       1&329.809&Not fitted&0.579\\
       1&361.350&0.258&OK\\
       1&374.414&0.316&OK\\
       1&405.869&0.072&OK\\
       1&422.574&0.215&OK\\
       1&439.742&0.164&OK\\
       1&456.840&0.096&OK\\
       1&475.047&0.087&OK\\
       1&495.331&0.108&OK\\
       1&512.781&0.105&OK\\
       1&536.188&0.113&OK\\
       1&554.869&0.125&OK\\
       1&575.718&0.127&OK\\
       1&601.500&0.242&OK\\
       1&619.559&0.382&OK\\
       1&640.993&0.347&OK\\
       1&669.624&0.214&OK\\
       1&698.388&0.311&OK\\
       1&713.071&Not fitted&0.860\\
       1&751.808&Not fitted&0.555\\
\hline
       2&359.441&0.409&OK\\
       2&390.486&0.092&OK\\
       2&422.574&0.521&OK\\
       2&454.575&0.182&OK\\
       2&486.682&0.120&OK\\
       2&518.616&0.111&OK\\
       2&551.038&0.130&OK\\
       2&583.570&0.448&OK\\
       2&616.507&0.620&OK\\
       2&648.922&0.164&OK\\
       2&713.071&Not fitted&0.860\\
\hline
\hline
\end{tabular}
\label{11771760}
\end{table*}


==> table_11772920.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 11772920. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&2571.130&0.944&OK\\
       0&2923.359&1.435&OK\\
       0&3086.108&0.451&OK\\
       0&3237.288&0.119&OK\\
       0&3394.533&0.146&OK\\
       0&3552.127&0.176&OK\\
       0&3709.509&0.193&OK\\
       0&3867.765&0.509&OK\\
       0&4025.291&0.376&OK\\
       0&4184.338&0.687&0.872\\
       0&4343.381&2.534&Not detected\\
\hline
       1&2506.055&1.169&OK\\
       1&2841.976&1.213&OK\\
       1&2999.197&0.391&OK\\
       1&3155.831&0.169&OK\\
       1&3313.178&0.127&OK\\
       1&3470.572&0.136&OK\\
       1&3627.983&0.228&OK\\
       1&3786.390&0.310&OK\\
       1&3944.462&0.134&OK\\
       1&4101.854&1.045&Not detected\\
       1&4261.615&1.018&Not detected\\
       1&4424.860&Not fitted&0.687\\
\hline
       2&2563.702&4.848&OK\\
       2&2918.296&0.910&OK\\
       2&3070.052&0.716&OK\\
       2&3228.565&0.194&OK\\
       2&3385.746&0.279&OK\\
       2&3543.839&0.335&OK\\
       2&3701.664&0.354&OK\\
       2&3859.223&0.529&OK\\
       2&4017.618&0.928&OK\\
       2&4174.290&1.315&Not detected\\
       2&4337.133&2.457&Not detected\\
\hline
\hline
\end{tabular}
\label{11772920}
\end{table*}


==> table_12009504.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 12009504. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&1258.920&0.180&Not detected\\
       0&1345.710&0.160&OK\\
       0&1434.040&0.160&OK\\
       0&1520.380&0.210&OK\\
       0&1606.500&0.210&OK\\
       0&1693.890&0.140&OK\\
       0&1781.770&0.180&OK\\
       0&1870.670&0.160&OK\\
       0&1959.010&0.130&OK\\
       0&2047.350&0.120&OK\\
       0&2135.850&0.170&OK\\
       0&2222.820&0.910&OK\\
\hline
       1&1297.740&0.160&OK\\
       1&1386.100&0.210&OK\\
       1&1472.800&0.150&OK\\
       1&1559.220&0.210&OK\\
       1&1646.210&0.150&OK\\
       1&1734.110&0.160&OK\\
       1&1822.710&0.140&OK\\
       1&1911.910&0.150&OK\\
       1&1999.760&0.130&OK\\
       1&2088.290&0.130&OK\\
       1&2177.040&0.220&OK\\
       1&2265.420&0.770&OK\\
       1&2353.740&Not fitted&0.869\\
\hline
       2&1249.930&1.680&Not detected\\
       2&1338.350&0.300&OK\\
       2&1426.970&0.630&OK\\
       2&1513.190&0.400&OK\\
       2&1599.860&0.460&OK\\
       2&1687.190&0.240&OK\\
       2&1775.210&0.220&OK\\
       2&1864.300&0.200&OK\\
       2&1953.460&0.320&OK\\
       2&2041.380&0.480&OK\\
       2&2129.480&0.630&OK\\
       2&2219.900&2.400&OK\\
\hline
\hline
\end{tabular}
\label{12009504}
\end{table*}


==> table_12258514.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 12258514. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&922.604&Not fitted&0.687\\
       0&997.190&0.230&OK\\
       0&1071.710&0.230&OK\\
       0&1146.610&0.250&OK\\
       0&1219.750&0.230&OK\\
       0&1292.890&0.180&OK\\
       0&1367.190&0.120&OK\\
       0&1442.150&0.130&OK\\
       0&1517.220&0.110&OK\\
       0&1591.850&0.170&OK\\
       0&1666.860&0.160&OK\\
       0&1741.690&0.360&OK\\
       0&1816.920&0.210&OK\\
       0&1892.610&0.320&OK\\
       0&1965.020&Not fitted&0.671\\
\hline
       1&1029.810&0.250&OK\\
       1&1104.650&0.340&OK\\
       1&1178.840&0.140&OK\\
       1&1251.830&0.170&OK\\
       1&1325.760&0.130&OK\\
       1&1400.180&0.100&OK\\
       1&1475.430&0.090&OK\\
       1&1550.710&0.100&OK\\
       1&1625.060&0.140&OK\\
       1&1700.710&0.150&OK\\
       1&1776.230&0.240&OK\\
       1&1852.110&0.480&OK\\
\hline
       2&1140.750&0.270&OK\\
       2&1214.210&0.340&OK\\
       2&1288.090&0.280&OK\\
       2&1362.260&0.130&OK\\
       2&1437.280&0.130&OK\\
       2&1512.440&0.110&OK\\
       2&1587.250&0.210&OK\\
       2&1662.690&0.220&OK\\
       2&1737.570&0.500&OK\\
       2&1965.020&Not fitted&0.671\\
\hline
\hline
\end{tabular}
\label{12258514}
\end{table*}


==> table_12317678.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 12317678. The first column is the degree.  The second column is the frequency.  The third column is the 68\%-credible interval quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)& 68\% credible ($\mu$Hz) &Comment\\
\hline
\hline
       0&727.869&Not fitted&0.700\\
       0&791.432&+0.280 / -0.280&OK\\
       0&852.808&+0.377 / -0.376&OK\\
       0&913.102&+0.368 / -0.392&OK\\
       0&975.394&+0.331 / -0.357&OK\\
       0&1038.188&+0.291 / -0.320&OK\\
       0&1102.102&+0.343 / -0.317&OK\\
       0&1166.712&+0.291 / -0.317&OK\\
       0&1230.394&+0.333 / -0.333&OK\\
       0&1293.738&+0.364 / -0.394&OK\\
       0&1356.864&+0.344 / -0.317&OK\\
       0&1420.677&+0.577 / -0.576&OK\\
       0&1485.212&+0.652 / -0.618&OK\\
       0&1550.473&+0.529 / -0.529&OK\\
       0&1616.053&+0.987 / -0.986&OK\\
       0&1681.919&+0.717 / -0.675&OK\\
       0&1748.683&+1.189 / -1.276&OK\\
       0&1816.546&+2.516 / -2.889&OK\\
       0&1931.570&Not fitted&0.872\\
\hline
       1&761.036&+0.672 / -0.707&Not detected\\
       1&823.332&+0.317 / -0.264&OK\\
       1&884.947&+0.564 / -0.599&OK\\
       1&945.839&+0.471 / -0.439&OK\\
       1&1007.356&+0.343 / -0.343&OK\\
       1&1071.473&+0.349 / -0.349&OK\\
       1&1135.919&+0.288 / -0.288&OK\\
       1&1199.955&+0.307 / -0.307&OK\\
       1&1263.741&+0.351 / -0.351&OK\\
       1&1326.728&+0.395 / -0.395&OK\\
       1&1389.801&+0.334 / -0.334&OK\\
       1&1453.895&+0.417 / -0.417&OK\\
       1&1519.074&+0.468 / -0.468&OK\\
       1&1583.175&+0.544 / -0.544&OK\\
       1&1648.177&+0.798 / -0.760&OK\\
       1&1714.733&+0.659 / -0.690&OK\\
       1&1780.368&+0.982 / -0.981&OK\\
       1&1842.690&Not fitted&0.870\\
       1&1909.260&Not fitted&0.819\\
\hline
       2&727.869&Not fitted&0.700\\
       2&790.695&+2.371 / -2.364&OK\\
       2&849.366&+1.611 / -1.340&OK\\
       2&908.840&+1.187 / -1.383&OK\\
       2&970.179&+1.318 / -1.455&OK\\
       2&1033.855&+0.816 / -0.951&OK\\
       2&1098.679&+0.992 / -1.204&OK\\
       2&1163.634&+1.078 / -1.364&OK\\
       2&1227.796&+1.116 / -1.049&OK\\
       2&1291.121&+0.890 / -0.830&OK\\
       2&1355.338&+0.885 / -0.885&OK\\
       2&1419.374&+0.674 / -0.674&OK\\
       2&1484.140&+0.836 / -0.766&OK\\
       2&1548.308&+0.971 / -0.970&OK\\
       2&1612.439&+1.228 / -1.227&OK\\
       2&1677.118&+1.429 / -1.606&OK\\
       2&1742.277&+1.730 / -1.571&OK\\
       2&1808.088&+2.944 / -2.939&OK\\
       2&1931.570&Not fitted&0.872\\
\hline
\hline
\end{tabular}
\label{12317678}
\end{table*}


==> table_12508433.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 12508433. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&473.187&Not fitted&0.709\\
       0&561.394&Not fitted&0.667\\
       0&606.197&0.083&OK\\
       0&649.958&0.053&OK\\
       0&694.409&0.049&OK\\
       0&739.382&0.041&OK\\
       0&784.161&0.046&OK\\
       0&829.078&0.053&OK\\
       0&874.248&0.059&OK\\
       0&919.793&0.161&OK\\
       0&965.689&0.348&OK\\
\hline
       1&460.149&Not fitted&0.701\\
       1&561.394&Not fitted&0.667\\
       1&578.498&Not fitted&0.709\\
       1&599.026&0.155&OK\\
       1&627.157&0.077&OK\\
       1&657.346&0.060&OK\\
       1&679.071&0.067&OK\\
       1&713.493&0.072&OK\\
       1&740.538&0.059&OK\\
       1&768.332&0.038&OK\\
       1&806.157&0.054&OK\\
       1&836.047&0.046&OK\\
       1&860.461&0.071&OK\\
       1&899.994&0.072&OK\\
       1&942.455&0.170&OK\\
       1&978.194&0.416&OK\\
       1&999.809&0.430&OK\\
\hline
       2&556.698&Not fitted&0.699\\
       2&602.779&0.163&OK\\
       2&646.037&0.081&OK\\
       2&690.515&0.211&OK\\
       2&736.090&0.034&OK\\
       2&779.569&0.060&OK\\
       2&825.177&0.059&OK\\
       2&871.021&0.076&OK\\
       2&915.504&0.190&OK\\
       2&962.168&1.195&OK\\
       2&1006.620&Not fitted&0.838\\
\hline
       3&752.047&0.103&OK\\
       3&797.540&0.108&OK\\
       3&842.661&0.090&OK\\
       3&887.373&0.216&OK\\
\hline
\hline
\end{tabular}
\label{12508433}
\end{table*}


==> table_1435467.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 1435467. The first column is the degree.  The second column is the frequency.  The third column is the 68\%-credible interval quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)& 68\% credible ($\mu$Hz) &Comment\\
\hline
\hline
       0&992.752&+0.817 / -0.635&OK\\
       0&1064.053&+0.475 / -0.561&OK\\
       0&1135.629&+0.410 / -0.450&OK\\
       0&1206.221&+0.188 / -0.226&OK\\
       0&1274.392&+0.271 / -0.316&OK\\
       0&1344.028&+0.317 / -0.357&OK\\
       0&1414.186&+0.301 / -0.338&OK\\
       0&1485.429&+0.358 / -0.318&OK\\
       0&1556.749&+0.336 / -0.378&OK\\
       0&1626.041&+0.477 / -0.477&OK\\
       0&1698.262&+0.572 / -0.531&OK\\
       0&1770.598&+0.951 / -0.951&OK\\
       0&1842.029&+0.973 / -1.022&OK\\
       0&1912.611&+0.959 / -1.012&OK\\
       0&1983.466&+1.426 / -1.473&OK\\
\hline
       1&956.270&Not fitted&0.710\\
       1&1026.739&+0.452 / -0.508&OK\\
       1&1096.903&+0.345 / -0.388&OK\\
       1&1168.054&+0.338 / -0.338&OK\\
       1&1237.866&+0.205 / -0.205&OK\\
       1&1307.203&+0.317 / -0.277&OK\\
       1&1376.074&+0.269 / -0.269&OK\\
       1&1445.906&+0.292 / -0.292&OK\\
       1&1517.838&+0.314 / -0.314&OK\\
       1&1590.530&+0.293 / -0.293&OK\\
       1&1662.385&+0.376 / -0.376&OK\\
       1&1733.286&+0.462 / -0.420&OK\\
       1&1804.266&+0.618 / -0.665&OK\\
       1&1874.800&+0.756 / -0.756&OK\\
       1&1946.806&+0.759 / -0.658&OK\\
       1&2019.615&+0.819 / -0.877&OK\\
\hline
       2&989.305&+2.308 / -2.451&OK\\
       2&1059.494&+1.300 / -1.298&OK\\
       2&1129.521&+0.746 / -0.746&OK\\
       2&1199.325&+0.449 / -0.628&OK\\
       2&1268.328&+0.642 / -0.642&OK\\
       2&1338.288&+0.709 / -0.620&OK\\
       2&1408.902&+0.547 / -0.638&OK\\
       2&1480.234&+0.648 / -0.648&OK\\
       2&1551.839&+0.698 / -0.698&OK\\
       2&1623.900&+0.685 / -0.684&OK\\
       2&1695.649&+0.898 / -0.987&OK\\
       2&1766.228&+1.285 / -1.375&OK\\
       2&1836.974&+1.317 / -1.410&OK\\
       2&1907.883&+1.362 / -1.452&OK\\
       2&1979.145&+2.073 / -2.259&OK\\
\hline
\hline
\end{tabular}
\label{1435467}
\end{table*}


==> table_2837475.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 2837475. The first column is the degree.  The second column is the frequency.  The third column is the 68\%-credible interval quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)& 68\% credible ($\mu$Hz) &Comment\\
\hline
\hline
       0&985.740&+0.169 / -0.225&OK\\
       0&1057.562&+0.842 / -0.841&OK\\
       0&1130.442&+0.702 / -0.654&OK\\
       0&1205.403&+0.547 / -0.638&OK\\
       0&1279.772&+0.674 / -0.674&OK\\
       0&1355.167&+0.515 / -0.566&OK\\
       0&1432.082&+0.514 / -0.608&OK\\
       0&1509.488&+0.409 / -0.368&OK\\
       0&1585.937&+0.484 / -0.537&OK\\
       0&1660.125&+0.631 / -0.631&OK\\
       0&1734.503&+0.654 / -0.654&OK\\
       0&1810.869&+0.946 / -0.946&OK\\
       0&1886.532&+1.081 / -1.029&OK\\
       0&1963.679&+1.459 / -1.400&OK\\
       0&2041.304&+2.430 / -2.246&OK\\
       0&2117.550&Not fitted&0.630\\
       0&2194.480&Not fitted&0.813\\
       0&2265.410&Not fitted&0.807\\
\hline
       1&1020.321&+0.258 / -0.309&OK\\
       1&1093.727&+0.617 / -0.566&OK\\
       1&1167.088&+0.578 / -0.525&OK\\
       1&1241.065&+0.532 / -0.577&OK\\
       1&1315.382&+0.654 / -0.653&OK\\
       1&1390.946&+0.467 / -0.467&OK\\
       1&1468.287&+0.518 / -0.518&OK\\
       1&1544.878&+0.431 / -0.431&OK\\
       1&1620.036&+0.467 / -0.513&OK\\
       1&1695.664&+0.432 / -0.432&OK\\
       1&1771.638&+0.523 / -0.522&OK\\
       1&1845.982&+0.607 / -0.560&OK\\
       1&1922.405&+0.686 / -0.686&OK\\
       1&2000.119&+0.770 / -0.770&OK\\
       1&2077.552&+1.182 / -1.128&OK\\
       1&2303.520&Not fitted&0.855\\
\hline
       2&977.959&+4.691 / -3.024&Not detected\\
       2&1051.458&+3.784 / -1.258&OK\\
       2&1125.882&+1.897 / -1.624&OK\\
       2&1199.526&+1.111 / -1.295&OK\\
       2&1272.976&+1.124 / -1.123&OK\\
       2&1347.530&+1.152 / -1.151&OK\\
       2&1423.080&+1.222 / -1.119&OK\\
       2&1499.386&+1.509 / -1.407&OK\\
       2&1575.939&+1.865 / -1.569&OK\\
       2&1652.855&+2.032 / -2.029&OK\\
       2&1729.308&+2.131 / -2.128&OK\\
       2&1805.913&+1.800 / -1.893&OK\\
       2&1882.285&+1.280 / -1.377&OK\\
       2&1959.293&+1.425 / -1.526&OK\\
       2&2036.156&+2.423 / -2.630&OK\\
       2&2265.410&Not fitted&0.807\\
\hline
\hline
\end{tabular}
\label{2837475}
\end{table*}


==> table_3424541.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 3424541. The first column is the degree.  The second column is the frequency.  The third column is the 68\%-credible interval quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)& 68\% credible ($\mu$Hz) &Comment\\
\hline
\hline
       0&515.159&+0.898 / -0.998&OK\\
       0&554.896&+0.750 / -0.847&OK\\
       0&594.851&+0.832 / -0.964&OK\\
       0&635.872&+0.854 / -1.029&OK\\
       0&677.707&+0.631 / -0.664&OK\\
       0&720.542&+0.430 / -0.460&OK\\
       0&761.406&+0.617 / -0.644&OK\\
       0&801.236&+0.460 / -0.521&OK\\
       0&842.571&+0.716 / -0.751&OK\\
       0&884.695&+0.676 / -0.675&OK\\
       0&926.904&+0.674 / -0.704&OK\\
       0&966.729&+0.432 / -0.432&OK\\
       0&1008.191&+1.030 / -1.065&OK\\
       0&1049.754&+1.868 / -2.146&Not detected\\
       0&1092.100&Not fitted&0.867\\
\hline
       1&368.423&Not fitted&0.663\\
       1&497.417&+0.413 / -0.461&0.703\\
       1&535.467&+0.548 / -0.547&OK\\
       1&574.884&+0.510 / -0.537&OK\\
       1&616.271&+0.583 / -0.583&OK\\
       1&659.448&+0.457 / -0.483&OK\\
       1&699.337&+0.372 / -0.338&OK\\
       1&740.189&+0.390 / -0.420&OK\\
       1&781.366&+0.478 / -0.478&OK\\
       1&821.304&+0.494 / -0.467&OK\\
       1&863.283&+0.564 / -0.531&OK\\
       1&906.191&+0.586 / -0.553&OK\\
       1&948.677&+0.583 / -0.582&OK\\
       1&990.946&+0.423 / -0.455&OK\\
       1&1032.211&+0.785 / -0.941&Not detected\\
       1&1070.390&Not fitted&0.825\\
       1&1115.410&Not fitted&0.870\\
\hline
       2&510.044&+1.390 / -1.142&Not detected\\
       2&549.930&+1.048 / -0.994&OK\\
       2&590.101&+1.087 / -0.930&OK\\
       2&631.710&+0.911 / -0.910&OK\\
       2&673.375&+0.930 / -0.878&OK\\
       2&714.813&+0.885 / -0.785&OK\\
       2&755.444&+0.775 / -0.774&OK\\
       2&796.314&+0.838 / -0.732&OK\\
       2&837.143&+1.043 / -1.042&OK\\
       2&878.519&+1.377 / -1.222&OK\\
       2&920.884&+1.426 / -1.319&OK\\
       2&963.606&+1.182 / -1.227&OK\\
       2&1005.239&+1.464 / -1.406&OK\\
       2&1046.639&+2.249 / -2.195&Not detected\\
\hline
\hline
\end{tabular}
\label{3424541}
\end{table*}


==> table_3632418.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 3632418. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&682.388&Not fitted&0.709\\
       0&740.494&Not fitted&0.694\\
       0&799.280&0.410&OK\\
       0&858.930&0.240&OK\\
       0&920.370&0.180&OK\\
       0&979.300&0.160&OK\\
       0&1039.310&0.190&OK\\
       0&1099.260&0.180&OK\\
       0&1159.920&0.180&OK\\
       0&1221.310&0.200&OK\\
       0&1282.550&0.200&OK\\
       0&1342.600&0.400&OK\\
       0&1405.040&0.250&OK\\
       0&1464.790&0.570&OK\\
       0&1645.870&Not fitted&0.861\\
\hline
       1&709.051&Not fitted&0.666\\
       1&765.354&Not fitted&0.658\\
       1&824.590&0.420&OK\\
       1&885.250&0.190&OK\\
       1&946.450&0.180&OK\\
       1&1006.170&0.180&OK\\
       1&1065.010&0.160&OK\\
       1&1125.860&0.140&OK\\
       1&1186.780&0.150&OK\\
       1&1248.100&0.180&OK\\
       1&1309.960&0.140&OK\\
       1&1370.890&0.200&OK\\
       1&1432.220&0.200&OK\\
       1&1493.980&0.260&OK\\
       1&1612.500&Not fitted&0.831\\
\hline
       2&682.388&Not fitted&0.709\\
       2&740.494&Not fitted&0.694\\
       2&916.940&0.430&OK\\
       2&976.340&0.290&OK\\
       2&1034.990&0.370&OK\\
       2&1094.420&0.270&OK\\
       2&1155.090&0.210&OK\\
       2&1217.370&0.350&OK\\
       2&1277.980&0.190&OK\\
       2&1342.420&0.460&OK\\
       2&1400.910&0.480&OK\\
       2&1460.440&0.760&OK\\
       2&1574.440&Not fitted&0.576\\
\hline
\hline
\end{tabular}
\label{3632418}
\end{table*}


==> table_3733735.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 3733735. The first column is the degree.  The second column is the frequency.  The third column is the 68\%-credible interval quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)& 68\% credible ($\mu$Hz) &Comment\\
\hline
\hline
       0&1207.275&+1.933 / -1.999&Not detected\\
       0&1296.993&+0.663 / -0.783&0.701\\
       0&1386.418&+0.877 / -0.877&OK\\
       0&1475.046&+0.780 / -0.780&OK\\
       0&1564.659&+1.051 / -1.050&OK\\
       0&1655.392&+0.545 / -0.600&OK\\
       0&1746.599&+0.543 / -0.603&OK\\
       0&1840.152&+0.776 / -0.711&OK\\
       0&1934.770&+0.679 / -0.740&OK\\
       0&2027.616&+0.839 / -0.903&OK\\
       0&2118.940&+0.583 / -0.636&OK\\
       0&2210.372&+0.826 / -0.894&OK\\
       0&2301.778&+0.968 / -0.887&OK\\
       0&2394.698&+0.882 / -0.882&OK\\
       0&2487.872&+0.573 / -0.516&OK\\
       0&2580.729&+1.731 / -1.730&OK\\
       0&2761.700&Not fitted&0.867\\
       0&2947.460&Not fitted&0.852\\
\hline
       1&1158.006&+4.157 / -4.060&Not detected\\
       1&1247.271&+2.149 / -2.231&Not detected\\
       1&1336.416&+0.843 / -0.702&OK\\
       1&1425.981&+0.851 / -0.773&OK\\
       1&1515.171&+0.726 / -0.726&OK\\
       1&1605.189&+0.782 / -0.726&OK\\
       1&1695.891&+0.411 / -0.411&OK\\
       1&1788.845&+0.553 / -0.553&OK\\
       1&1882.074&+0.528 / -0.587&OK\\
       1&1974.958&+0.571 / -0.571&OK\\
       1&2068.381&+0.745 / -0.687&OK\\
       1&2161.319&+0.481 / -0.549&OK\\
       1&2254.070&+0.808 / -0.943&OK\\
       1&2346.065&+1.117 / -1.116&OK\\
       1&2437.515&+1.117 / -1.037&OK\\
       1&2527.773&+0.630 / -0.567&OK\\
       1&2618.528&+1.887 / -1.886&OK\\
\hline
       2&1193.353&+5.465 / -5.133&Not detected\\
       2&1282.766&+3.751 / -3.313&Not detected\\
       2&1372.137&+2.820 / -2.229&OK\\
       2&1462.461&+2.444 / -2.196&OK\\
       2&1553.355&+2.556 / -2.284&OK\\
       2&1645.004&+2.644 / -2.869&OK\\
       2&1737.415&+2.676 / -3.717&OK\\
       2&1830.877&+2.560 / -3.485&OK\\
       2&1924.991&+1.979 / -3.212&OK\\
       2&2018.465&+1.808 / -2.322&OK\\
       2&2110.910&+1.605 / -1.604&OK\\
       2&2203.185&+1.356 / -1.232&OK\\
       2&2295.285&+1.506 / -1.505&OK\\
       2&2388.019&+1.858 / -1.972&OK\\
       2&2480.757&+2.167 / -3.092&OK\\
       2&2573.191&+3.271 / -4.828&OK\\
       2&2932.240&Not fitted&0.863\\
\hline
\hline
\end{tabular}
\label{3733735}
\end{table*}


==> table_3735871.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 3735871. The first column is the degree.  The second column is the frequency.  The third column is the 68\%-credible interval quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)& 68\% credible ($\mu$Hz) &Comment\\
\hline
\hline
       0&2247.640&Not fitted&0.614\\
       0&2375.005&+0.760 / -0.859&OK\\
       0&2500.882&+0.293 / -0.312&OK\\
       0&2624.587&+0.190 / -0.196&OK\\
       0&2746.938&+0.289 / -0.289&OK\\
       0&2870.265&+0.527 / -0.596&OK\\
       0&2993.256&+0.331 / -0.331&OK\\
       0&3117.781&+0.370 / -0.358&OK\\
       0&3244.134&+0.695 / -0.918&Not detected\\
       0&3369.276&+1.520 / -1.814&Not detected\\
       0&3494.141&+2.348 / -3.233&Not detected\\
       0&3618.881&+3.662 / -4.980&Not detected\\
\hline
       1&1927.430&Not fitted&0.572\\
       1&2056.550&Not fitted&0.695\\
       1&2300.500&Not fitted&0.600\\
       1&2314.535&+0.538 / -0.651&OK\\
       1&2436.561&+0.283 / -0.310&OK\\
       1&2558.186&+0.251 / -0.251&OK\\
       1&2681.946&+0.156 / -0.156&OK\\
       1&2805.076&+0.338 / -0.329&OK\\
       1&2926.893&+0.447 / -0.371&OK\\
       1&3050.760&+0.470 / -0.459&OK\\
       1&3175.231&+0.545 / -0.616&OK\\
       1&3299.693&+0.827 / -0.882&0.696\\
       1&3424.191&+2.375 / -2.476&Not detected\\
       1&3548.722&+4.463 / -4.626&Not detected\\
\hline
       2&1981.510&Not fitted&0.710\\
       2&2366.009&+1.703 / -1.624&OK\\
       2&2489.364&+0.989 / -0.840&OK\\
       2&2613.201&+1.005 / -0.978&OK\\
       2&2737.463&+0.316 / -0.334&OK\\
       2&2859.516&+1.401 / -1.050&OK\\
       2&2981.966&+0.631 / -0.463&OK\\
       2&3105.303&+0.745 / -0.745&OK\\
       2&3229.273&+1.004 / -1.004&Not detected\\
       2&3354.202&+1.130 / -1.554&Not detected\\
       2&3479.350&+2.614 / -3.242&Not detected\\
       2&3604.491&+4.686 / -5.399&Not detected\\
\hline
\hline
\end{tabular}
\label{3735871}
\end{table*}


==> table_5607242.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 5607242. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&504.104&0.032&OK\\
       0&543.376&0.090&OK\\
       0&583.050&0.076&OK\\
       0&623.645&0.045&OK\\
       0&664.119&0.049&OK\\
       0&704.801&0.098&OK\\
       0&745.287&0.084&OK\\
       0&786.310&0.156&OK\\
       0&827.058&0.264&OK\\
       0&868.990&0.811&OK\\
\hline
       1&371.818&Not fitted&0.622\\
       1&467.697&Not fitted&0.709\\
       1&485.242&0.343&OK\\
       1&509.017&0.031&OK\\
       1&527.565&0.034&OK\\
       1&554.995&0.129&OK\\
       1&572.791&0.089&OK\\
       1&600.775&0.061&OK\\
       1&626.905&0.055&OK\\
       1&648.623&0.059&OK\\
       1&679.921&0.037&OK\\
       1&705.359&0.076&OK\\
       1&731.227&0.075&OK\\
       1&764.822&0.104&OK\\
       1&792.989&0.145&OK\\
       1&816.677&0.150&OK\\
       1&851.846&0.286&OK\\
       1&889.136&0.730&0.868\\
       1&923.697&Not fitted&0.853\\
\hline
       2&499.255&0.013&OK\\
       2&539.702&0.132&OK\\
       2&579.354&0.086&OK\\
       2&619.687&0.047&OK\\
       2&660.523&0.071&OK\\
       2&701.137&0.062&OK\\
       2&740.434&0.133&OK\\
       2&782.653&0.145&OK\\
       2&824.289&0.365&OK\\
       2&866.243&3.016&OK\\
\hline
       3&675.487&0.157&OK\\
       3&716.263&0.138&OK\\
       3&757.426&0.458&OK\\
\hline
\hline
\end{tabular}
\label{5607242}
\end{table*}


==> table_5955122.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 5955122. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&508.907&Not fitted&0.561\\
       0&561.117&0.259&OK\\
       0&609.718&0.163&OK\\
       0&658.498&0.355&OK\\
       0&706.164&0.194&OK\\
       0&754.359&0.126&OK\\
       0&803.714&0.093&OK\\
       0&853.473&0.123&OK\\
       0&903.104&0.151&OK\\
       0&952.668&0.191&OK\\
       0&1002.451&0.263&OK\\
       0&1052.268&0.416&OK\\
       0&1104.737&0.639&OK\\
       0&1155.150&Not fitted&0.850\\
\hline
       1&508.907&Not fitted&0.561\\
       1&574.827&0.231&OK\\
       1&586.344&0.144&OK\\
       1&623.587&0.340&OK\\
       1&632.632&0.217&OK\\
       1&657.474&0.282&OK\\
       1&690.112&0.141&OK\\
       1&731.011&0.130&OK\\
       1&774.916&0.106&OK\\
       1&809.729&0.144&OK\\
       1&836.646&0.094&OK\\
       1&880.086&0.124&OK\\
       1&927.117&0.140&OK\\
       1&975.990&0.189&OK\\
       1&1025.152&0.241&OK\\
       1&1073.686&0.337&OK\\
       1&1119.196&0.381&OK\\
       1&1155.150&Not fitted&0.850\\
       1&1230.280&Not fitted&0.673\\
\hline
       2&653.068&0.350&OK\\
       2&701.490&0.344&OK\\
       2&749.720&0.253&OK\\
       2&799.480&0.148&OK\\
       2&849.042&0.183&OK\\
       2&898.478&0.250&OK\\
       2&948.528&0.323&OK\\
       2&997.886&0.396&OK\\
       2&1047.614&0.738&OK\\
       2&1097.643&0.705&OK\\
       2&1146.390&Not fitted&0.805\\
\hline
\hline
\end{tabular}
\label{5955122}
\end{table*}


==> table_6116048.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 6116048. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&1550.390&0.160&OK\\
       0&1649.830&0.150&OK\\
       0&1748.080&0.140&OK\\
       0&1847.980&0.130&OK\\
       0&1948.290&0.110&OK\\
       0&2049.460&0.130&OK\\
       0&2149.990&0.110&OK\\
       0&2250.410&0.150&OK\\
       0&2352.280&0.260&OK\\
       0&2452.990&0.240&OK\\
       0&2554.950&0.610&OK\\
       0&2658.100&Not fitted&0.834\\
       0&2753.350&Not fitted&0.819\\
       0&2856.990&Not fitted&0.822\\
\hline
       1&1393.700&Not fitted&0.694\\
       1&1494.980&0.260&OK\\
       1&1595.300&0.200&OK\\
       1&1694.420&0.150&OK\\
       1&1793.340&0.150&OK\\
       1&1893.950&0.110&OK\\
       1&1995.150&0.100&OK\\
       1&2096.030&0.110&OK\\
       1&2196.690&0.110&OK\\
       1&2298.040&0.150&OK\\
       1&2399.210&0.190&OK\\
       1&2501.850&0.300&OK\\
       1&2604.150&0.490&OK\\
       1&2703.760&Not fitted&0.863\\
\hline
       2&1342.680&Not fitted&0.699\\
       2&1543.300&0.590&OK\\
       2&1642.530&0.530&OK\\
       2&1741.440&0.340&OK\\
       2&1841.140&0.150&OK\\
       2&1941.650&0.140&OK\\
       2&2043.370&0.160&OK\\
       2&2143.880&0.150&OK\\
       2&2245.240&0.240&OK\\
       2&2346.010&0.410&OK\\
       2&2448.300&0.780&OK\\
       2&2551.400&1.740&OK\\
       2&2753.350&Not fitted&0.819\\
\hline
\hline
\end{tabular}
\label{6116048}
\end{table*}


==> table_6508366.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 6508366. The first column is the degree.  The second column is the frequency.  The third column is the 68\%-credible interval quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)& 68\% credible ($\mu$Hz) &Comment\\
\hline
\hline
       0&622.782&+0.586 / -0.586&0.704\\
       0&672.204&+0.629 / -0.629&OK\\
       0&722.846&+0.445 / -0.445&OK\\
       0&775.109&+0.294 / -0.324&OK\\
       0&826.341&+0.341 / -0.341&OK\\
       0&877.627&+0.341 / -0.341&OK\\
       0&928.955&+0.392 / -0.392&OK\\
       0&979.470&+0.429 / -0.400&OK\\
       0&1030.870&+0.286 / -0.314&OK\\
       0&1083.772&+0.429 / -0.400&OK\\
       0&1137.175&+0.401 / -0.400&OK\\
       0&1189.993&+0.381 / -0.413&OK\\
       0&1241.728&+0.608 / -0.608&OK\\
       0&1293.248&+0.802 / -0.768&OK\\
       0&1345.443&+1.359 / -1.402&OK\\
       0&1394.910&Not fitted&0.852\\
\hline
       1&596.156&+1.169 / -1.133&Not detected\\
       1&645.356&+0.600 / -0.567&OK\\
       1&694.004&+0.391 / -0.423&OK\\
       1&744.731&+0.382 / -0.411&OK\\
       1&796.168&+0.326 / -0.293&OK\\
       1&848.680&+0.351 / -0.324&OK\\
       1&901.024&+0.314 / -0.314&OK\\
       1&951.267&+0.278 / -0.250&OK\\
       1&1002.882&+0.271 / -0.301&OK\\
       1&1054.058&+0.264 / -0.234&OK\\
       1&1107.459&+0.323 / -0.294&OK\\
       1&1159.366&+0.452 / -0.422&OK\\
       1&1212.665&+0.476 / -0.476&OK\\
       1&1265.253&+0.485 / -0.447&OK\\
       1&1317.549&+0.818 / -0.818&OK\\
       1&1371.172&+1.547 / -1.596&OK\\
       1&1422.500&Not fitted&0.871\\
       1&1471.300&Not fitted&0.634\\
\hline
       2&618.025&+2.549 / -2.739&Not detected\\
       2&668.970&+1.476 / -1.807&OK\\
       2&719.958&+1.153 / -1.079&OK\\
       2&771.570&+0.660 / -0.733&OK\\
       2&823.269&+0.579 / -0.506&OK\\
       2&874.571&+0.573 / -0.573&OK\\
       2&925.154&+0.770 / -0.770&OK\\
       2&976.915&+0.698 / -0.837&OK\\
       2&1028.317&+0.543 / -0.543&OK\\
       2&1080.846&+0.589 / -0.588&OK\\
       2&1133.837&+0.642 / -0.641&OK\\
       2&1186.441&+0.734 / -0.660&OK\\
       2&1237.987&+0.826 / -0.756&OK\\
       2&1289.505&+0.993 / -1.054&OK\\
       2&1341.134&+1.950 / -2.103&OK\\
       2&1489.910&Not fitted&0.579\\
\hline
\hline
\end{tabular}
\label{6508366}
\end{table*}


==> table_6679371.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 6679371. The first column is the degree.  The second column is the frequency.  The third column is the 68\%-credible interval quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)& 68\% credible ($\mu$Hz) &Comment\\
\hline
\hline
       0&298.997&Not fitted&0.569\\
       0&555.363&+1.167 / -1.209&Not detected\\
       0&606.509&+0.301 / -0.335&0.697\\
       0&656.927&+0.387 / -0.457&OK\\
       0&704.583&+0.492 / -0.527&OK\\
       0&752.698&+0.420 / -0.455&OK\\
       0&803.166&+0.301 / -0.334&OK\\
       0&854.637&+0.273 / -0.273&OK\\
       0&904.941&+0.228 / -0.228&OK\\
       0&956.589&+0.294 / -0.326&OK\\
       0&1007.842&+0.301 / -0.301&OK\\
       0&1057.374&+0.458 / -0.425&OK\\
       0&1106.851&+0.447 / -0.479&OK\\
       0&1157.878&+0.622 / -0.621&OK\\
       0&1209.282&+0.446 / -0.480&OK\\
       0&1262.380&+0.537 / -0.536&OK\\
       0&1313.877&+0.834 / -0.794&OK\\
       0&1365.205&+0.938 / -0.871&OK\\
       0&1417.344&+1.363 / -1.322&OK\\
       0&1465.930&Not fitted&0.861\\
       0&1527.010&Not fitted&0.843\\
\hline
       1&577.997&+0.337 / -0.412&0.693\\
       1&628.633&+0.319 / -0.319&OK\\
       1&677.564&+0.343 / -0.342&OK\\
       1&725.750&+0.286 / -0.250&OK\\
       1&774.772&+0.335 / -0.335&OK\\
       1&825.029&+0.243 / -0.243&OK\\
       1&876.900&+0.309 / -0.278&OK\\
       1&928.205&+0.253 / -0.253&OK\\
       1&978.385&+0.255 / -0.255&OK\\
       1&1028.600&+0.276 / -0.241&OK\\
       1&1079.790&+0.326 / -0.326&OK\\
       1&1129.762&+0.392 / -0.360&OK\\
       1&1181.655&+0.408 / -0.408&OK\\
       1&1234.010&+0.476 / -0.515&OK\\
       1&1284.774&+0.501 / -0.468&OK\\
       1&1336.540&+0.694 / -0.693&OK\\
       1&1389.323&+0.631 / -0.586&OK\\
       1&1442.837&+0.833 / -0.885&OK\\
       1&1492.930&Not fitted&0.856\\
       1&1653.830&Not fitted&0.865\\
\hline
       2&550.249&+0.548 / -1.149&Not detected\\
       2&599.852&+0.781 / -0.851&Not detected\\
       2&649.285&+0.712 / -0.711&OK\\
       2&698.002&+0.749 / -0.686&OK\\
       2&747.779&+0.969 / -0.774&OK\\
       2&799.343&+0.773 / -0.772&OK\\
       2&851.598&+0.640 / -0.639&OK\\
       2&902.103&+0.563 / -0.633&OK\\
       2&951.708&+0.640 / -0.703&OK\\
       2&1002.033&+0.694 / -0.624&OK\\
       2&1053.508&+0.589 / -0.655&OK\\
       2&1104.216&+0.702 / -0.766&OK\\
       2&1155.486&+0.744 / -0.811&OK\\
       2&1207.218&+0.770 / -0.770&OK\\
       2&1259.383&+0.918 / -0.983&OK\\
       2&1311.287&+1.016 / -1.015&OK\\
       2&1362.461&+1.138 / -1.137&OK\\
       2&1413.792&+1.846 / -1.914&OK\\
       2&1465.930&Not fitted&0.861\\
\hline
\hline
\end{tabular}
\label{6679371}
\end{table*}


==> table_6933899.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 6933899. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&965.310&0.200&OK\\
       0&1036.720&0.160&OK\\
       0&1107.750&0.170&OK\\
       0&1177.640&0.070&OK\\
       0&1249.050&0.100&OK\\
       0&1321.660&0.110&OK\\
       0&1393.940&0.090&OK\\
       0&1466.220&0.110&OK\\
       0&1538.170&0.100&OK\\
       0&1610.740&0.310&OK\\
       0&1683.510&0.650&OK\\
       0&1756.380&Not fitted&0.853\\
       0&1830.710&Not fitted&0.814\\
\hline
       1&853.349&Not fitted&0.705\\
       1&996.190&0.130&OK\\
       1&1067.540&0.080&OK\\
       1&1137.320&0.050&OK\\
       1&1208.220&0.090&OK\\
       1&1279.930&0.100&OK\\
       1&1352.410&0.080&OK\\
       1&1424.560&0.110&OK\\
       1&1496.640&0.120&OK\\
       1&1569.120&0.070&OK\\
       1&1641.110&0.190&OK\\
       1&1714.790&0.500&OK\\
       1&1787.650&Not fitted&0.870\\
       1&1856.360&Not fitted&0.732\\
\hline
       2&961.410&0.250&OK\\
       2&1032.190&0.350&OK\\
       2&1101.520&0.370&OK\\
       2&1172.450&0.170&OK\\
       2&1243.480&0.080&OK\\
       2&1316.700&0.120&OK\\
       2&1389.070&0.140&OK\\
       2&1460.900&0.100&OK\\
       2&1533.630&0.160&OK\\
       2&1606.220&0.310&OK\\
       2&1679.560&0.960&OK\\
       2&1756.380&Not fitted&0.853\\
       2&1830.710&Not fitted&0.814\\
\hline
\hline
\end{tabular}
\label{6933899}
\end{table*}


==> table_7103006.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 7103006. The first column is the degree.  The second column is the frequency.  The third column is the 68\%-credible interval quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)& 68\% credible ($\mu$Hz) &Comment\\
\hline
\hline
       0&654.507&Not fitted&0.703\\
       0&722.230&+0.332 / -0.295&OK\\
       0&779.406&+0.210 / -0.210&OK\\
       0&835.967&+0.250 / -0.250&OK\\
       0&894.308&+0.206 / -0.206&OK\\
       0&954.831&+0.334 / -0.334&OK\\
       0&1014.741&+0.293 / -0.293&OK\\
       0&1073.733&+0.257 / -0.257&OK\\
       0&1132.806&+0.288 / -0.320&OK\\
       0&1191.865&+0.367 / -0.330&OK\\
       0&1251.640&+0.372 / -0.372&OK\\
       0&1311.689&+0.496 / -0.523&OK\\
       0&1372.332&+0.716 / -0.754&OK\\
       0&1432.079&+0.647 / -0.588&OK\\
       0&1493.964&+0.758 / -0.757&OK\\
       0&1556.446&+0.824 / -0.782&OK\\
       0&1620.231&+1.333 / -1.378&OK\\
       0&1674.000&Not fitted&0.867\\
\hline
       1&633.713&Not fitted&0.698\\
       1&693.045&+1.431 / -1.389&OK\\
       1&748.872&+0.232 / -0.283&OK\\
       1&804.302&+0.228 / -0.199&OK\\
       1&862.204&+0.235 / -0.235&OK\\
       1&921.588&+0.213 / -0.213&OK\\
       1&980.934&+0.266 / -0.240&OK\\
       1&1041.136&+0.323 / -0.323&OK\\
       1&1100.874&+0.240 / -0.266&OK\\
       1&1159.107&+0.240 / -0.266&OK\\
       1&1218.379&+0.321 / -0.320&OK\\
       1&1279.409&+0.385 / -0.360&OK\\
       1&1339.755&+0.353 / -0.382&OK\\
       1&1400.431&+0.645 / -0.611&OK\\
       1&1459.991&+0.606 / -0.646&OK\\
       1&1521.031&+0.726 / -0.686&OK\\
       1&1584.351&+0.770 / -0.924&OK\\
       1&1710.390&Not fitted&0.854\\
\hline
       2&654.507&Not fitted&0.703\\
       2&714.286&+3.623 / -2.797&OK\\
       2&773.211&+2.247 / -1.160&OK\\
       2&832.655&+0.692 / -0.846&OK\\
       2&891.692&+0.958 / -0.877&OK\\
       2&950.164&+0.674 / -0.589&OK\\
       2&1009.253&+0.665 / -0.665&OK\\
       2&1067.324&+0.756 / -0.604&OK\\
       2&1126.088&+0.632 / -0.553&OK\\
       2&1186.034&+0.700 / -0.700&OK\\
       2&1247.803&+0.986 / -0.985&OK\\
       2&1308.653&+1.001 / -0.924&OK\\
       2&1369.219&+0.828 / -0.827&OK\\
       2&1429.926&+0.972 / -1.046&OK\\
       2&1490.720&+1.204 / -1.203&OK\\
       2&1551.843&+1.456 / -1.697&OK\\
       2&1613.238&+2.455 / -2.789&OK\\
       2&1674.000&Not fitted&0.867\\
\hline
\hline
\end{tabular}
\label{7103006}
\end{table*}


==> table_7206837.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 7206837. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&1117.927&0.703&Not detected\\
       0&1193.475&1.038&Not detected\\
       0&1272.786&0.632&Not detected\\
       0&1352.978&0.929&OK\\
       0&1431.324&0.372&OK\\
       0&1509.010&0.358&OK\\
       0&1586.558&0.502&OK\\
       0&1664.824&0.379&OK\\
       0&1745.041&0.457&OK\\
       0&1825.480&0.534&OK\\
       0&1905.558&0.598&OK\\
       0&1983.973&0.474&OK\\
       0&2062.501&10.563&OK\\
       0&2137.750&Not fitted&0.870\\
       0&2295.460&Not fitted&0.673\\
\hline
       1&1077.572&0.876&0.685\\
       1&1153.735&0.513&0.709\\
       1&1230.970&0.606&0.708\\
       1&1310.170&0.499&OK\\
       1&1389.665&0.527&OK\\
       1&1468.272&0.376&OK\\
       1&1545.094&0.321&OK\\
       1&1623.271&0.402&OK\\
       1&1702.739&0.363&OK\\
       1&1782.780&0.451&OK\\
       1&1863.409&0.501&OK\\
       1&1944.745&0.540&OK\\
       1&2023.736&0.565&OK\\
       1&2106.285&1.153&OK\\
       1&2182.350&Not fitted&0.855\\
       1&2257.650&Not fitted&0.758\\
\hline
       2&1110.811&1.740&Not detected\\
       2&1189.197&1.613&Not detected\\
       2&1266.764&1.067&0.699\\
       2&1352.974&1.765&OK\\
       2&1423.582&0.932&OK\\
       2&1500.701&0.686&OK\\
       2&1578.720&1.064&OK\\
       2&1659.425&0.799&OK\\
       2&1740.119&1.904&OK\\
       2&1820.925&1.403&OK\\
       2&1900.132&1.343&OK\\
       2&1977.182&1.226&OK\\
       2&2061.947&21.330&OK\\
       2&2137.750&Not fitted&0.870\\
       2&2295.460&Not fitted&0.673\\
\hline
\hline
\end{tabular}
\label{7206837}
\end{table*}


==> table_7341231.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 7341231. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&271.105&0.106&Not detected\\
       0&299.038&0.167&0.667\\
       0&327.266&0.073&OK\\
       0&355.830&0.074&OK\\
       0&384.508&0.026&OK\\
       0&413.474&0.043&OK\\
       0&442.581&0.047&OK\\
       0&472.001&0.068&OK\\
       0&501.395&0.162&OK\\
       0&531.282&0.240&OK\\
       0&560.893&Not fitted&0.765\\
       0&587.640&Not fitted&0.873\\
\hline
       1&244.204&Not fitted&0.692\\
       1&286.172&0.105&0.694\\
       1&315.473&0.107&OK\\
       1&334.080&0.169&OK\\
       1&341.631&0.054&OK\\
       1&349.822&0.167&OK\\
       1&361.366&0.085&OK\\
       1&370.047&0.050&OK\\
       1&378.993&0.053&OK\\
       1&392.292&0.053&OK\\
       1&400.559&0.036&OK\\
       1&412.346&0.071&OK\\
       1&425.810&0.043&OK\\
       1&434.861&0.056&OK\\
       1&450.953&0.080&OK\\
       1&460.278&0.065&OK\\
       1&476.601&0.110&OK\\
       1&488.188&0.077&OK\\
       1&516.727&0.196&OK\\
       1&534.041&0.350&OK\\
       1&547.714&0.268&OK\\
       1&566.636&Not fitted&0.843\\
       1&576.321&Not fitted&0.870\\
       1&587.640&Not fitted&0.873\\
       1&613.465&Not fitted&0.565\\
\hline
       2&295.532&0.217&0.667\\
       2&323.415&0.099&OK\\
       2&352.322&0.142&OK\\
       2&380.618&0.045&OK\\
       2&381.841&0.038&OK\\
       2&409.609&0.033&OK\\
       2&439.352&0.038&OK\\
       2&468.430&0.078&OK\\
       2&498.277&0.221&OK\\
       2&527.974&0.359&OK\\
       2&587.640&Not fitted&0.873\\
       2&613.465&Not fitted&0.565\\
\hline
       3&365.047&0.132&OK\\
       3&392.292&0.201&OK\\
       3&420.013&0.057&OK\\
       3&449.483&0.081&OK\\
\hline
\hline
\end{tabular}
\label{7341231}
\end{table*}


==> table_7747078.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 7747078. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&559.634&Not fitted&0.710\\
       0&612.376&1.272&OK\\
       0&664.495&0.201&OK\\
       0&717.500&0.124&OK\\
       0&769.836&0.183&OK\\
       0&822.395&0.181&OK\\
       0&876.056&0.124&OK\\
       0&929.999&0.099&OK\\
       0&984.210&0.108&OK\\
       0&1037.893&0.212&OK\\
       0&1092.389&0.235&OK\\
       0&1146.166&0.582&OK\\
       0&1201.562&0.699&OK\\
       0&1252.790&Not fitted&0.870\\
       0&1307.460&Not fitted&0.873\\
\hline
       1&492.892&Not fitted&0.559\\
       1&634.114&1.279&OK\\
       1&687.082&0.231&OK\\
       1&729.259&0.121&OK\\
       1&759.846&0.243&OK\\
       1&799.817&0.154&OK\\
       1&848.794&0.156&OK\\
       1&900.858&0.111&OK\\
       1&952.966&0.104&OK\\
       1&1002.165&0.100&OK\\
       1&1032.922&0.228&OK\\
       1&1067.347&0.194&OK\\
       1&1118.715&0.236&OK\\
       1&1172.303&0.353&OK\\
       1&1227.260&0.533&OK\\
       1&1281.550&Not fitted&0.866\\
\hline
       2&492.892&Not fitted&0.559\\
       2&660.626&0.204&OK\\
       2&714.084&0.248&OK\\
       2&765.078&0.375&OK\\
       2&816.758&0.293&OK\\
       2&871.031&0.193&OK\\
       2&925.290&0.133&OK\\
       2&979.460&0.127&OK\\
       2&1033.639&0.932&OK\\
       2&1088.053&0.599&OK\\
       2&1141.055&1.333&OK\\
       2&1196.905&0.878&OK\\
       2&1252.790&Not fitted&0.870\\
\hline
\hline
\end{tabular}
\label{7747078}
\end{table*}


==> table_7799349.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 7799349. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&382.761&Not fitted&0.711\\
       0&413.826&Not fitted&0.708\\
       0&448.564&0.121&OK\\
       0&481.185&0.044&OK\\
       0&514.334&0.039&OK\\
       0&547.538&0.034&OK\\
       0&580.649&0.030&OK\\
       0&614.162&0.205&OK\\
       0&647.735&0.087&OK\\
       0&681.264&0.141&OK\\
       0&714.257&0.274&OK\\
       0&749.339&0.802&0.855\\
       0&783.465&Not fitted&0.866\\
\hline
       1&329.183&Not fitted&0.664\\
       1&335.052&Not fitted&0.703\\
       1&358.110&Not fitted&0.711\\
       1&382.761&Not fitted&0.711\\
       1&399.362&Not fitted&0.697\\
       1&405.735&Not fitted&0.683\\
       1&413.826&Not fitted&0.708\\
       1&434.637&0.109&OK\\
       1&464.657&0.080&OK\\
       1&477.488&0.178&OK\\
       1&496.306&0.058&OK\\
       1&506.379&0.072&OK\\
       1&528.805&0.041&OK\\
       1&538.948&0.085&OK\\
       1&562.640&0.033&OK\\
       1&574.624&0.053&OK\\
       1&597.021&0.035&OK\\
       1&614.307&0.232&OK\\
       1&632.263&0.056&OK\\
       1&656.988&0.113&OK\\
       1&669.810&0.113&OK\\
       1&697.565&0.128&OK\\
       1&715.916&0.233&OK\\
       1&734.908&0.421&OK\\
       1&783.465&Not fitted&0.866\\
\hline
       2&413.826&Not fitted&0.708\\
       2&444.787&0.300&OK\\
       2&478.587&0.125&OK\\
       2&511.324&0.069&OK\\
       2&544.448&0.051&OK\\
       2&577.902&0.038&OK\\
       2&611.095&0.037&OK\\
       2&644.271&0.078&OK\\
       2&676.355&0.333&OK\\
       2&710.345&0.282&OK\\
\hline
       3&524.071&0.069&OK\\
       3&556.982&0.061&OK\\
       3&590.548&0.043&OK\\
       3&624.114&0.188&OK\\
\hline
\hline
\end{tabular}
\label{7799349}
\end{table*}


==> table_7976303.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 7976303. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&571.580&Not fitted&0.700\\
       0&628.566&0.283&OK\\
       0&679.655&0.119&OK\\
       0&729.203&0.173&OK\\
       0&778.696&0.173&OK\\
       0&830.027&0.142&OK\\
       0&881.747&0.136&OK\\
       0&933.089&0.153&OK\\
       0&985.019&0.242&OK\\
       0&1036.294&0.263&OK\\
       0&1087.945&0.403&OK\\
       0&1140.957&1.088&OK\\
       0&1193.380&Not fitted&0.628\\
       0&1240.840&Not fitted&0.869\\
       0&1296.350&Not fitted&0.864\\
\hline
       1&544.749&Not fitted&0.697\\
       1&571.580&Not fitted&0.700\\
       1&585.461&0.130&OK\\
       1&612.258&0.192&OK\\
       1&649.628&0.210&OK\\
       1&692.135&0.145&OK\\
       1&724.920&0.314&OK\\
       1&759.883&0.098&OK\\
       1&804.981&0.109&OK\\
       1&853.894&0.105&OK\\
       1&903.255&0.127&OK\\
       1&950.341&0.140&OK\\
       1&980.670&0.255&OK\\
       1&1013.362&0.163&OK\\
       1&1061.529&0.178&OK\\
       1&1112.412&0.323&OK\\
       1&1165.116&0.506&OK\\
       1&1213.050&Not fitted&0.748\\
       1&1219.290&Not fitted&0.862\\
       1&1320.830&Not fitted&0.869\\
\hline
       2&571.580&Not fitted&0.700\\
       2&622.955&0.694&OK\\
       2&725.384&0.659&OK\\
       2&773.602&0.193&OK\\
       2&825.606&0.143&OK\\
       2&877.049&0.165&OK\\
       2&928.254&0.217&OK\\
       2&980.674&0.625&OK\\
       2&1031.753&0.385&OK\\
       2&1084.067&0.719&OK\\
       2&1137.327&0.634&OK\\
       2&1240.840&Not fitted&0.869\\
       2&1388.240&Not fitted&0.786\\
\hline
\hline
\end{tabular}
\label{7976303}
\end{table*}


==> table_8026226.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 8026226. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&413.147&0.200&OK\\
       0&446.449&0.393&OK\\
       0&479.098&0.284&OK\\
       0&516.398&0.310&OK\\
       0&549.874&0.239&OK\\
       0&583.720&0.348&OK\\
       0&617.942&0.428&OK\\
       0&653.254&1.635&OK\\
       0&687.695&0.439&OK\\
       0&723.255&0.625&OK\\
       0&757.733&0.613&OK\\
       0&792.253&0.913&OK\\
\hline
       1&315.222&Not fitted&0.668\\
       1&348.980&Not fitted&0.671\\
       1&352.717&Not fitted&0.561\\
       1&363.928&Not fitted&0.639\\
       1&381.243&Not fitted&0.652\\
       1&388.951&0.177&OK\\
       1&408.133&0.352&OK\\
       1&427.225&0.260&OK\\
       1&454.955&0.279&OK\\
       1&500.099&0.293&OK\\
       1&527.848&0.189&OK\\
       1&553.130&0.367&OK\\
       1&575.171&0.256&OK\\
       1&602.431&0.271&OK\\
       1&633.892&0.355&OK\\
       1&667.321&0.325&OK\\
       1&693.198&0.487&OK\\
       1&713.388&0.506&OK\\
       1&741.307&0.648&OK\\
       1&776.250&0.741&OK\\
       1&810.797&0.523&OK\\
       1&846.882&Not fitted&0.779\\
       1&867.810&Not fitted&0.845\\
       1&875.284&Not fitted&0.813\\
\hline
       2&410.514&0.254&OK\\
       2&443.130&0.476&OK\\
       2&476.974&0.352&OK\\
       2&512.200&0.565&OK\\
       2&545.787&0.347&OK\\
       2&578.508&0.809&OK\\
       2&615.231&1.085&OK\\
       2&650.747&0.529&OK\\
       2&684.499&0.747&OK\\
       2&719.579&1.459&OK\\
       2&752.648&1.516&OK\\
       2&787.795&1.225&OK\\
\hline
\hline
\end{tabular}
\label{8026226}
\end{table*}


==> table_8228742.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 8228742. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&820.240&0.170&OK\\
       0&882.520&0.140&OK\\
       0&943.880&0.100&OK\\
       0&1004.310&0.060&OK\\
       0&1064.770&0.140&OK\\
       0&1126.580&0.150&OK\\
       0&1189.180&0.150&OK\\
       0&1251.220&0.100&OK\\
       0&1313.840&0.150&OK\\
       0&1375.900&0.200&OK\\
       0&1439.760&0.340&OK\\
       0&1499.510&Not fitted&0.703\\
       0&1504.330&Not fitted&0.733\\
       0&1561.430&Not fitted&0.845\\
       0&1565.710&Not fitted&0.867\\
\hline
       1&600.215&Not fitted&0.563\\
       1&724.853&Not fitted&0.704\\
       1&785.977&Not fitted&0.713\\
       1&847.350&0.120&OK\\
       1&908.900&0.160&OK\\
       1&969.900&0.100&OK\\
       1&1030.020&0.070&OK\\
       1&1091.330&0.130&OK\\
       1&1153.290&0.150&OK\\
       1&1216.150&0.140&OK\\
       1&1278.540&0.130&OK\\
       1&1340.770&0.120&OK\\
       1&1402.970&0.110&OK\\
       1&1465.370&0.160&OK\\
       1&1530.160&Not fitted&0.809\\
       1&1531.830&Not fitted&0.856\\
       1&1590.900&Not fitted&0.866\\
       1&1652.990&Not fitted&0.872\\
\hline
       2&812.950&0.180&OK\\
       2&877.970&0.720&OK\\
       2&939.680&0.410&OK\\
       2&999.230&0.190&OK\\
       2&1060.300&0.260&OK\\
       2&1121.820&0.150&OK\\
       2&1184.130&0.160&OK\\
       2&1247.210&0.090&OK\\
       2&1309.620&0.220&OK\\
       2&1371.750&0.920&OK\\
       2&1435.140&0.310&OK\\
       2&1499.510&Not fitted&0.703\\
       2&1561.430&Not fitted&0.845\\
\hline
\hline
\end{tabular}
\label{8228742}
\end{table*}


==> table_8379927.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 8379927. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&1846.380&Not fitted&0.665\\
       0&1966.920&0.380&OK\\
       0&2087.590&0.230&OK\\
       0&2206.710&0.170&OK\\
       0&2324.470&0.160&OK\\
       0&2442.950&0.170&OK\\
       0&2563.450&0.150&OK\\
       0&2684.000&0.160&OK\\
       0&2804.430&0.160&OK\\
       0&2923.950&0.190&OK\\
       0&3044.710&0.150&OK\\
       0&3165.190&0.180&OK\\
       0&3286.550&0.480&OK\\
       0&3407.510&1.250&OK\\
\hline
       1&1784.000&Not fitted&0.702\\
       1&2023.940&0.160&OK\\
       1&2143.040&0.310&OK\\
       1&2261.320&0.220&OK\\
       1&2379.390&0.220&OK\\
       1&2499.210&0.150&OK\\
       1&2619.670&0.160&OK\\
       1&2740.410&0.170&OK\\
       1&2861.130&0.170&OK\\
       1&2981.410&0.190&OK\\
       1&3102.340&0.090&OK\\
       1&3222.790&0.260&OK\\
       1&3345.210&0.360&OK\\
       1&3464.660&0.370&OK\\
       1&3707.140&Not fitted&0.866\\
\hline
       2&1712.180&Not fitted&0.700\\
       2&2197.930&0.910&OK\\
       2&2312.440&0.560&OK\\
       2&2432.360&0.250&OK\\
       2&2552.230&0.220&OK\\
       2&2673.350&0.250&OK\\
       2&2793.620&0.230&OK\\
       2&2913.790&0.330&OK\\
       2&3034.120&0.270&OK\\
       2&3155.370&0.420&OK\\
       2&3275.310&0.490&OK\\
       2&3398.900&1.160&OK\\
\hline
\hline
\end{tabular}
\label{8379927}
\end{table*}


==> table_8524425.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 8524425. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&743.501&0.095&OK\\
       0&803.332&0.217&OK\\
       0&861.330&0.127&OK\\
       0&919.528&0.085&OK\\
       0&979.033&0.084&OK\\
       0&1038.730&0.063&OK\\
       0&1098.265&0.066&OK\\
       0&1157.937&0.133&OK\\
       0&1217.826&0.206&OK\\
       0&1278.207&0.303&OK\\
       0&1400.570&Not fitted&0.617\\
\hline
       1&727.466&0.052&0.691\\
       1&782.275&0.043&OK\\
       1&832.894&0.241&OK\\
       1&888.712&0.091&OK\\
       1&945.280&0.098&OK\\
       1&1001.843&0.083&OK\\
       1&1044.914&0.081&OK\\
       1&1073.963&0.061&OK\\
       1&1127.282&0.073&OK\\
       1&1185.414&0.128&OK\\
       1&1245.099&0.168&OK\\
       1&1305.489&0.284&OK\\
       1&1364.969&0.445&OK\\
\hline
       2&736.722&0.070&Not detected\\
       2&797.203&0.446&OK\\
       2&856.538&0.154&OK\\
       2&914.522&0.123&OK\\
       2&973.600&0.138&OK\\
       2&1032.870&0.093&OK\\
       2&1093.268&0.081&OK\\
       2&1153.257&0.122&OK\\
       2&1212.986&0.205&OK\\
       2&1274.186&0.393&OK\\
\hline
       3&1055.426&0.256&OK\\
       3&1177.944&0.577&OK\\
       3&1235.932&0.638&OK\\
\hline
\hline
\end{tabular}
\label{8524425}
\end{table*}


==> table_8694723.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 8694723. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&917.910&0.328&OK\\
       0&990.385&0.151&OK\\
       0&1064.339&0.309&OK\\
       0&1139.425&0.299&OK\\
       0&1212.080&0.278&OK\\
       0&1285.786&0.236&OK\\
       0&1359.708&0.237&OK\\
       0&1435.271&0.202&OK\\
       0&1510.880&0.204&OK\\
       0&1586.504&0.294&OK\\
       0&1661.781&0.362&OK\\
       0&1737.978&0.398&OK\\
       0&1812.435&1.251&OK\\
       0&1890.425&0.623&OK\\
       0&1963.296&2.331&OK\\
       0&2043.047&0.828&OK\\
       0&2116.740&Not fitted&0.870\\
\hline
       1&805.720&0.819&OK\\
       1&949.332&0.297&OK\\
       1&1022.324&0.123&OK\\
       1&1096.019&0.287&OK\\
       1&1171.037&0.244&OK\\
       1&1243.925&0.227&OK\\
       1&1317.486&0.181&OK\\
       1&1392.651&0.184&OK\\
       1&1468.332&0.166&OK\\
       1&1543.807&0.183&OK\\
       1&1618.862&0.252&OK\\
       1&1694.457&0.277&OK\\
       1&1770.362&0.343&OK\\
       1&1847.019&0.587&OK\\
       1&1924.011&0.511&OK\\
       1&1997.480&2.356&OK\\
       1&2076.626&0.888&OK\\
\hline
       2&908.977&1.348&OK\\
       2&985.412&1.049&OK\\
       2&1059.161&0.715&OK\\
       2&1132.613&0.526&OK\\
       2&1206.819&0.321&OK\\
       2&1279.425&0.334&OK\\
       2&1353.815&0.383&OK\\
       2&1429.223&0.366&OK\\
       2&1504.574&0.286&OK\\
       2&1580.211&0.437&OK\\
       2&1656.211&0.542&OK\\
       2&1730.806&0.700&OK\\
       2&1811.940&2.492&OK\\
       2&1885.496&1.215&OK\\
       2&1963.260&4.131&OK\\
       2&2031.758&1.179&OK\\
\hline
\hline
\end{tabular}
\label{8694723}
\end{table*}


==> table_8702606.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 8702606. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&448.955&Not fitted&0.709\\
       0&491.031&0.167&OK\\
       0&530.998&0.125&OK\\
       0&569.963&0.093&OK\\
       0&609.587&0.054&OK\\
       0&649.169&0.058&OK\\
       0&688.671&0.059&OK\\
       0&728.346&0.113&OK\\
       0&768.620&0.139&OK\\
       0&808.802&0.239&OK\\
       0&848.595&0.427&OK\\
       0&887.984&0.408&OK\\
\hline
       1&470.923&Not fitted&0.698\\
       1&492.949&0.179&OK\\
       1&511.717&0.160&OK\\
       1&533.093&0.151&OK\\
       1&553.106&0.185&OK\\
       1&580.525&0.070&OK\\
       1&598.117&0.057&OK\\
       1&627.354&0.047&OK\\
       1&653.036&0.052&OK\\
       1&674.478&0.055&OK\\
       1&705.807&0.064&OK\\
       1&731.583&0.116&OK\\
       1&756.245&0.095&OK\\
       1&789.824&0.144&OK\\
       1&820.792&0.213&OK\\
       1&842.781&0.230&OK\\
       1&874.368&0.293&OK\\
       1&910.152&Not fitted&0.869\\
\hline
       2&448.955&Not fitted&0.709\\
       2&488.330&0.307&OK\\
       2&526.595&0.168&OK\\
       2&566.447&0.078&OK\\
       2&605.905&0.065&OK\\
       2&645.537&0.067&OK\\
       2&685.299&0.059&OK\\
       2&725.874&0.099&OK\\
       2&764.544&0.145&OK\\
       2&805.261&0.243&OK\\
\hline
       3&620.279&0.293&OK\\
       3&660.891&0.228&OK\\
       3&699.859&0.136&OK\\
       3&779.453&0.563&OK\\
\hline
\hline
\end{tabular}
\label{8702606}
\end{table*}


==> table_9139163.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 9139163. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&986.105&1.130&Not detected\\
       0&1064.982&0.690&0.703\\
       0&1142.941&0.230&OK\\
       0&1221.476&0.544&OK\\
       0&1301.395&0.332&OK\\
       0&1383.093&0.366&OK\\
       0&1464.189&0.381&OK\\
       0&1544.456&0.317&OK\\
       0&1623.952&0.380&OK\\
       0&1703.1000&0.340&OK\\
       0&1785.675&0.330&OK\\
       0&1866.729&0.420&OK\\
       0&1949.424&0.391&OK\\
       0&2031.407&0.706&OK\\
       0&2114.451&0.607&OK\\
       0&2195.335&1.219&OK\\
       0&2276.836&0.928&OK\\
       0&2359.243&1.229&OK\\
       0&2444.022&1.734&OK\\
       0&2689.590&Not fitted&0.873\\
\hline
       1&1023.888&0.576&0.705\\
       1&1102.258&0.427&OK\\
       1&1179.797&0.181&OK\\
       1&1258.873&0.451&OK\\
       1&1340.250&0.280&OK\\
       1&1421.435&0.305&OK\\
       1&1502.036&0.292&OK\\
       1&1581.801&0.270&OK\\
       1&1661.689&0.269&OK\\
       1&1742.582&0.261&OK\\
       1&1824.248&0.271&OK\\
       1&1905.932&0.376&OK\\
       1&1989.005&0.401&OK\\
       1&2071.453&0.469&OK\\
       1&2153.260&0.526&OK\\
       1&2235.598&0.876&OK\\
       1&2319.330&0.806&OK\\
       1&2399.494&0.844&OK\\
       1&2485.579&1.291&OK\\
       1&2553.800&Not fitted&0.866\\
\hline
       2&982.173&1.756&Not detected\\
       2&1057.448&0.955&Not detected\\
       2&1135.556&3.432&OK\\
       2&1216.915&1.141&OK\\
       2&1294.411&0.609&OK\\
       2&1377.256&0.924&OK\\
       2&1458.740&0.863&OK\\
       2&1538.360&0.805&OK\\
       2&1620.012&1.032&OK\\
       2&1696.864&0.684&OK\\
       2&1779.203&0.601&OK\\
       2&1860.596&1.060&OK\\
       2&1942.470&0.960&OK\\
       2&2025.300&1.424&OK\\
       2&2105.809&1.195&OK\\
       2&2189.691&2.425&OK\\
       2&2265.891&1.291&OK\\
       2&2352.782&3.939&OK\\
       2&2437.430&2.378&OK\\
\hline
\hline
\end{tabular}
\label{9139163}
\end{table*}


==> table_9206432.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 9206432. The first column is the degree.  The second column is the frequency.  The third column is the 68\%-credible interval quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)& 68\% credible ($\mu$Hz) &Comment\\
\hline
\hline
       0&1105.799&+2.265 / -2.393&0.564\\
       0&1189.736&+1.563 / -1.561&OK\\
       0&1273.374&+1.079 / -1.121&OK\\
       0&1355.789&+0.826 / -0.825&OK\\
       0&1439.491&+0.692 / -0.692&OK\\
       0&1525.302&+0.713 / -0.668&OK\\
       0&1611.895&+0.497 / -0.497&OK\\
       0&1696.468&+0.642 / -0.641&OK\\
       0&1780.521&+0.612 / -0.611&OK\\
       0&1863.902&+0.512 / -0.512&OK\\
       0&1949.052&+0.504 / -0.504&OK\\
       0&2033.381&+0.696 / -0.695&OK\\
       0&2119.656&+0.715 / -0.824&OK\\
       0&2205.167&+0.912 / -0.911&OK\\
       0&2289.708&+0.843 / -0.769&OK\\
       0&2374.919&+1.112 / -1.156&OK\\
       0&2460.823&+1.304 / -1.235&OK\\
       0&2547.109&+1.660 / -1.905&OK\\
       0&2623.060&Not fitted&0.620\\
\hline
       1&1065.750&Not fitted&0.651\\
       1&1148.062&+0.952 / -0.842&OK\\
       1&1230.403&+0.878 / -0.878&OK\\
       1&1312.869&+0.732 / -0.768&OK\\
       1&1395.568&+0.585 / -0.549&OK\\
       1&1479.028&+0.455 / -0.455&OK\\
       1&1563.428&+0.589 / -0.549&OK\\
       1&1651.447&+0.405 / -0.405&OK\\
       1&1735.891&+0.432 / -0.392&OK\\
       1&1819.413&+0.484 / -0.532&OK\\
       1&1903.404&+0.410 / -0.455&OK\\
       1&1987.552&+0.388 / -0.353&OK\\
       1&2073.188&+0.529 / -0.529&OK\\
       1&2160.653&+0.659 / -0.658&OK\\
       1&2246.832&+0.696 / -0.696&OK\\
       1&2332.803&+0.691 / -0.734&OK\\
       1&2418.975&+0.921 / -0.962&OK\\
       1&2504.954&+1.530 / -1.647&OK\\
       1&2667.470&Not fitted&0.825\\
\hline
       2&1095.240&+3.580 / -2.949&Not detected\\
       2&1179.261&+2.523 / -2.216&OK\\
       2&1263.337&+2.007 / -2.003&OK\\
       2&1347.563&+1.376 / -1.480&OK\\
       2&1432.260&+0.923 / -0.922&OK\\
       2&1517.166&+1.030 / -1.030&OK\\
       2&1602.247&+1.261 / -1.386&OK\\
       2&1687.582&+1.521 / -1.520&OK\\
       2&1772.592&+1.107 / -0.996&OK\\
       2&1858.381&+1.027 / -1.027&OK\\
       2&1942.320&+1.015 / -0.901&OK\\
       2&2026.284&+0.975 / -0.974&OK\\
       2&2111.357&+0.803 / -0.803&OK\\
       2&2197.748&+1.151 / -1.046&OK\\
       2&2284.374&+1.330 / -1.329&OK\\
       2&2370.086&+1.363 / -1.362&OK\\
       2&2455.248&+1.851 / -1.849&OK\\
       2&2540.557&+3.001 / -2.997&OK\\
       2&2623.060&Not fitted&0.620\\
\hline
\hline
\end{tabular}
\label{9206432}
\end{table*}


==> table_9574283.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 9574283. The first column is the degree.  The second column is the frequency.  The third column is the 1-$\sigma$ uncertainty quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)&1-$\sigma$ error ($\mu$Hz)&Comment\\
\hline
\hline
       0&311.323&Not fitted&0.704\\
       0&341.390&0.046&OK\\
       0&370.578&0.038&OK\\
       0&400.118&0.050&OK\\
       0&429.820&0.031&OK\\
       0&459.457&0.020&OK\\
       0&489.384&0.050&OK\\
       0&519.530&0.075&OK\\
       0&549.854&0.585&OK\\
       0&580.638&Not fitted&0.873\\
\hline
       1&311.323&Not fitted&0.704\\
       1&322.726&Not fitted&0.690\\
       1&328.671&0.029&OK\\
       1&349.925&0.110&OK\\
       1&356.808&0.055&OK\\
       1&380.071&0.076&OK\\
       1&387.246&0.032&OK\\
       1&400.102&0.049&OK\\
       1&412.876&0.016&OK\\
       1&420.717&0.060&OK\\
       1&437.716&0.044&OK\\
       1&446.527&0.051&OK\\
       1&462.803&0.056&OK\\
       1&474.801&0.058&OK\\
       1&504.158&0.071&OK\\
       1&534.666&0.120&OK\\
       1&580.638&Not fitted&0.873\\
       1&598.749&Not fitted&0.837\\
\hline
       2&311.323&Not fitted&0.704\\
       2&367.008&0.031&OK\\
       2&396.854&0.030&OK\\
       2&426.902&0.033&OK\\
       2&456.391&0.022&OK\\
       2&486.008&0.088&OK\\
       2&516.761&0.161&OK\\
       2&548.052&1.039&OK\\
\hline
       3&408.022&0.078&OK\\
       3&467.636&0.070&OK\\
       3&497.390&0.081&OK\\
\hline
\hline
\end{tabular}
\label{9574283}
\end{table*}


==> table_9812850.tex <==
\begin{table*}[!]
\caption{Frequencies for KIC 9812850. The first column is the degree.  The second column is the frequency.  The third column is the 68\%-credible interval quoted when the mode is fitted.  The last column provides an indication of the quality of the detection: {\it OK} indicates that the mode was correctly detected and fitted; {\it Not detected} indicates that the mode was fitted but not detected by the quality assurance test and {\it Not fitted} indicates that the mode was detected with a posterior probability provided by the quality assurance test.  When an uncertainty {\it and} a posterior probability are quoted, it means that the mode is fitted but detected using the quality assurance test with a probability lower than 90\%.}
\centering
\begin{tabular}{c c c c} 
\hline
\hline
Degree&Frequency ($\mu$Hz)& 68\% credible ($\mu$Hz) &Comment\\
\hline
\hline
       0&782.375&+1.964 / -2.131&Not detected\\
       0&847.349&+1.141 / -1.239&0.706\\
       0&912.366&+0.334 / -0.334&OK\\
       0&977.002&+0.486 / -0.486&OK\\
       0&1041.663&+0.379 / -0.401&OK\\
       0&1106.913&+0.368 / -0.368&OK\\
       0&1169.859&+0.211 / -0.211&OK\\
       0&1234.268&+0.269 / -0.269&OK\\
       0&1298.097&+0.383 / -0.410&OK\\
       0&1363.597&+0.421 / -0.421&OK\\
       0&1430.014&+0.474 / -0.511&OK\\
       0&1494.833&+0.532 / -0.532&OK\\
       0&1559.825&+0.744 / -0.743&OK\\
       0&1625.572&+0.826 / -0.825&OK\\
       0&1692.545&+1.692 / -1.691&OK\\
       0&1759.449&+3.160 / -2.917&Not detected\\
       0&1890.790&Not fitted&0.615\\
\hline
       1&814.454&+0.969 / -1.001&Not detected\\
       1&877.202&+0.620 / -0.620&0.696\\
       1&941.197&+0.401 / -0.378&OK\\
       1&1006.211&+0.369 / -0.369&OK\\
       1&1071.362&+0.334 / -0.364&OK\\
       1&1135.320&+0.273 / -0.246&OK\\
       1&1199.010&+0.236 / -0.236&OK\\
       1&1263.630&+0.246 / -0.246&OK\\
       1&1329.021&+0.304 / -0.304&OK\\
       1&1395.245&+0.301 / -0.267&OK\\
       1&1461.310&+0.434 / -0.434&OK\\
       1&1527.112&+0.575 / -0.498&OK\\
       1&1593.029&+0.723 / -0.680&OK\\
       1&1659.397&+0.714 / -0.758&OK\\
       1&1726.844&+0.996 / -0.954&0.821\\
       1&1794.392&+1.667 / -1.551&Not detected\\
       1&1848.150&Not fitted&0.696\\
\hline
       2&777.092&+2.754 / -2.745&Not detected\\
       2&842.774&+1.726 / -1.632&Not detected\\
       2&908.676&+1.612 / -1.948&OK\\
       2&973.470&+1.759 / -2.457&OK\\
       2&1037.794&+1.348 / -1.885&OK\\
       2&1101.408&+0.787 / -0.787&OK\\
       2&1164.482&+0.759 / -0.674&OK\\
       2&1227.595&+0.899 / -0.816&OK\\
       2&1293.530&+0.567 / -0.567&OK\\
       2&1359.479&+0.686 / -0.600&OK\\
       2&1425.548&+0.758 / -0.757&OK\\
       2&1491.899&+0.909 / -0.826&OK\\
       2&1557.869&+0.949 / -0.870&OK\\
       2&1623.437&+1.011 / -1.011&OK\\
       2&1688.687&+1.263 / -1.262&OK\\
       2&1754.170&+2.023 / -2.021&0.862\\
\hline
\hline
\end{tabular}
\label{9812850}
\end{table*}


==> table_PE15_all.tex <==
\begin{table*}[!]
\caption{Table of key stellar parameters.  The first three columns provide the KIC, HIP, and HD numbers.  The fourth column provides the effective temperature and its error bar taken from \citet{Pins2011}.  The fifth column provides the {\it Kepler} magnitude.  The sixth column gives the median of the large separation as measured using the mode frequencies given in this paper.  The seventh column provides the frequency of the maximum of oscillation power.  The eighth column gives the number of detected modes.  The penultimate column gives the star category.  The last column provides notes on whether the star has been previously observed or has mixed modes.}
\centering
\begin{tabular}{r r r c r r r c c c} 
\hline
\hline
KIC&HIP&HD&$T_{\rm eff}$ (K)&Kp& $\Delta\nu$ ($\mu$Hz)&$\nu_{\rm max}$($\mu$Hz)& Number of modes &Star category&Notes\\
\hline
\hline
1435467&-&-&        6541 $\pm$         126&8.9&70.9&1324&45&F-like&\\
2837475&-&-&        6710 $\pm$          61&8.5&76.0&1522&45&F-like&\\
3424541&-&-&        6460 $\pm$          55&9.7&41.3&712&37&F-like&\\
3427720&-&-&        5970 $\pm$          52&9.1&120.1&2574&30&simple&\\
3632418&94112&179070&        6235 $\pm$          70&8.2&60.7&1084&34&simple&c, d\\
3733735&94071&178971&        6720 $\pm$          56&8.4&92.4&2041&43&F-like&\\
3735871&-&-&        6220 $\pm$          61&9.7&123.1&2633&25&F-like&\\
5607242&-&-&        5680 $\pm$          51&10.7&40.6&610&39&mixed modes&$\dagger$\\
5955122&-&-&        5890 $\pm$          51&9.3&49.6&826&38&mixed modes&$\dagger$\\
6116048&-&-&        6020 $\pm$          51&8.4&100.7&2020&34&simple&c\\
6508366&-&-&        6480 $\pm$          56&9.0&51.6&959&45&F-like&\\
6603624&-&-&        5610 $\pm$          51&9.1&110.3&2339&31&simple&b, c\\
6679371&-&-&        6590 $\pm$          56&8.7&50.4&908&44&F-like&\\
6933899&-&-&        5820 $\pm$          50&9.6&72.1&1362&33&simple&c\\
7103006&-&-&        6390 $\pm$          56&8.9&59.9&1072&46&F-like&\\
7106245&-&-&        6020 $\pm$          51&10.8&111.6&2323&16&simple&\\
7206837&-&-&        6360 $\pm$          56&9.8&79.0&1556&40&simple&\\
7341231&-&-&        5091 $\pm$          91&9.9&29.0&404&44&mixed modes&e, $\dagger$\\
7747078&91918&-&        5910 $\pm$          70&9.5&53.7&977&37&mixed modes&d, $\dagger$\\
7799349&-&-&        5050 $\pm$          45&9.5&33.2&560&40&mixed modes&$\dagger$\\
7871531&-&-&        5390 $\pm$          47&9.3&151.3&3344&25&simple&\\
7976303&-&-&        6260 $\pm$          51&9.0&51.3&826&36&mixed modes&$\dagger$\\
8006161&91949&-&        5300 $\pm$          46&7.4&149.4&3444&26&simple&c\\
8026226&-&-&        6280 $\pm$          52&8.4&34.4&520&40&mixed modes&$\dagger$\\
8228742&95098&-&        6080 $\pm$          51&9.4&62.1&1153&33&simple&c\\
8379927&97321&187160&        5990 $\pm$          52&7.0&120.4&2669&37&simple&\\
8394589&-&-&        6210 $\pm$          52&9.5&109.4&2336&32&simple&\\
8524425&-&-&        5660 $\pm$          51&9.7&59.7&1078&33&mixed modes&$\dagger$\\
8694723&-&-&        6310 $\pm$          56&8.9&75.1&1384&49&simple&\\
8702606&-&-&        5500 $\pm$          51&9.3&39.7&626&40&mixed modes&$\dagger$\\
8760414&-&-&        5795 $\pm$          70&9.6&117.4&2349&31&simple&c, d\\
9025370&-&-&        5660 $\pm$          52&8.8&132.8&2864&23&simple&\\
9098294&-&-&        5960 $\pm$          51&9.8&109.1&2241&27&simple&\\
9139151&92961&-&        6090 $\pm$          52&9.2&117.0&2610&34&simple&\\
9139163&92962&-&        6370 $\pm$          56&8.3&81.4&1649&55&simple&\\
9206432&93607&-&        6470 $\pm$          56&9.1&85.1&1822&51&F-like&\\
9410862&-&-&        6180 $\pm$          51&10.7&107.5&2034&24&simple&\\
9574283&-&-&        5440 $\pm$          47&10.7&29.7&448&32&mixed modes&$\dagger$\\
9812850&-&-&        6380 $\pm$          55&9.5&65.3&1186&41&F-like&\\
9955598&-&-&        5450 $\pm$          47&9.4&153.1&3379&26&simple&\\
10018963&-&-&        6230 $\pm$          52&8.7&55.5&988&41&simple&c\\
10162436&97992&-&        6320 $\pm$          53&8.6&55.9&1004&45&simple&\\
10355856&-&-&        6540 $\pm$          56&9.2&68.3&1210&40&F-like&\\
10454113&92983&-&        6246 $\pm$          58&8.6&105.2&2313&43&simple&\\
10644253&-&-&        6020 $\pm$          51&9.2&123.0&2866&27&simple&\\
10909629&-&-&        6490 $\pm$          61&10.9&49.7&813&35&F-like&\\
10963065&-&-&        6280 $\pm$          51&8.8&102.9&2071&34&simple&c\\
11026764&-&-&        5710 $\pm$          51&9.3&50.4&885&30&mixed modes&a, b, $\dagger$\\
11081729&-&-&        6600 $\pm$          62&9.0&90.2&1820&45&F-like&\\
11193681&-&-&        5690 $\pm$          51&10.7&42.9&752&32&mixed modes&$\dagger$\\
11244118&-&-&        5620 $\pm$          51&9.7&71.4&1352&31&simple&c\\
11253226&97071&186700&        6690 $\pm$          56&8.4&76.9&1637&30&F-like&\\
11395018&-&-&        5640 $\pm$          51&10.8&47.7&840&26&mixed modes&$\dagger$\\
11414712&-&-&        5660 $\pm$          51&8.5&44.1&730&44&mixed modes&$\dagger$\\
11717120&-&-&        5220 $\pm$          48&9.3&37.6&555&42&mixed modes&$\dagger$\\
11771760&-&-&        6030 $\pm$          51&11.4&32.2&505&37&mixed modes&$\dagger$\\
11772920&-&-&        5420 $\pm$          51&9.7&157.6&3439&23&simple&\\
12009504&-&-&        6230 $\pm$          51&9.3&88.1&1768&34&simple&c\\
12258514&95568&183298&        5950 $\pm$          51&8.1&74.8&1449&34&simple&c\\
12317678&97316&-&        6540 $\pm$          55&8.7&64.1&1162&51&F-like&\\
12508433&-&-&        5280 $\pm$          47&9.5&45.0&758&36&mixed modes&$\dagger$\\
\hline
\end{tabular}
\begin{list}{}{}
\item[$^{\rm a,b,c}$] Already analysed by \citet{Metcalfe2010}, \citet{Chaplin2011}, \citet{Mathur2012}, respectively.
\item[$^{\rm d, e}$] Effective temperature from \citet{Bruntt2011} and \citet{Casa2010}, respectively
\item[$\dagger$] Star with mixed modes for which $\Delta\nu$ was derived from the $l=0$ modes only
\end{list}
\end{table*}

